Refined symmetry indicators for topological superconductors in all space groups

Topological superconductors are exotic phases of matter featuring robust surface states that could be leveraged for topological quantum computation. A useful guiding principle for the search of topological superconductors is to relate the topological invariants with the behavior of the pairing order parameter on the normal-state Fermi surfaces. The existing formulas, however, become inadequate for the prediction of the recently proposed classes of topological crystalline superconductors. In this work, we advance the theory of symmetry indicators for topological (crystalline) superconductors to cover all space groups. Our main result is the exhaustive computation of the indicator groups for superconductors under a variety of symmetry settings. We further illustrate the power of this approach by analyzing four-fold symmetric superconductors with or without inversion symmetry, and show that the indicators can diagnose topological superconductors with surface states of different dimensionalities or dictate gaplessness in the bulk excitation spectrum.

==> (inline-0) <==
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
1 & A & \{\} \\
2 & A_u & \{2,2,2,4,4,4,8\} \\
2 & A_g & \{\} \\
3 & B & \{\} \\
3 & A & \{\} \\
4 & B & \{\} \\
4 & A & \{\} \\
5 & B & \{\} \\
5 & A & \{\} \\
6 & A'' & \{\} \\
6 & A'& \{\} \\
7 & A'' & \{\} \\
7 & A' & \{\} \\
8 & A'' & \{\} \\
8 & A' & \{\} \\
9 & A'' & \{\} \\
9 & A' & \{\} \\
10 & B_u & \{2,2,2,4,4,4,8\} \\
10 & B_g & \{\} \\
10 & A_u & \{2,2,2,4,4,4,8\} \\
10 & A_g & \{\} \\
11 & B_u & \{2,4,4,8\} \\
11 & B_g & \{\} \\
11 & A_u & \{2,4,4,8\} \\
11 & A_g & \{\} \\
12 & B_u & \{2,2,4,4,8\} \\
12 & B_g & \{\} \\
12 & A_u & \{2,2,4,4,8\} \\
12 & A_g & \{\} \\
13 & B_u & \{2,4,4,8\} \\
13 & B_g & \{\} \\
13 & A_u & \{2,4,4,8\} \\
13 & A_g & \{\} \\
14 & B_u & \{2,4,8\} \\
14 & B_g & \{\} \\
14 & A_u & \{2,4,8\} \\
14 & A_g & \{\} \\
15 & B_u & \{2,2,4,8\} \\
15 & B_g & \{\} \\
15 & A_u & \{2,2,4,8\} \\
15 & A_g & \{\} \\
16 & B_3 & \{\} \\
16 & B_2 & \{\} \\
16 & B_1 & \{\} \\
16 & A & \{\} \\
17 & B_3 & \{\} \\
17 & B_2 & \{\} \\
17 & B_1 & \{\} \\
17 & A & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
18 & B_3 & \{\} \\
18 & B_2 & \{\} \\
18 & B_1 & \{\} \\
18 & A & \{\} \\
19 & B_3 & \{\} \\
19 & B_2 & \{\} \\
19 & B_1 & \{\} \\
19 & A & \{\} \\
20 & B_3 & \{\} \\
20 & B_2 & \{\} \\
20 & B_1 & \{\} \\
20 & A & \{\} \\
21 & B_3 & \{\} \\
21 & B_2 & \{\} \\
21 & B_1 & \{\} \\
21 & A & \{\} \\
22 & B_3 & \{\} \\
22 & B_2 & \{\} \\
22 & B_1 & \{\} \\
22 & A & \{\} \\
23 & B_3 & \{\} \\
23 & B_2 & \{\} \\
23 & B_1 & \{\} \\
23 & A & \{\} \\
24 & B_3 & \{\} \\
24 & B_2 & \{\} \\
24 & B_1 & \{\} \\
24 & A & \{\} \\
25 & B_1 & \{\} \\
25 & B_2 & \{\} \\
25 & A_2 & \{\} \\
25 & A_1 & \{\} \\
26 & B_1 & \{\} \\
26 & B_2 & \{\} \\
26 & A_2 & \{\} \\
26 & A_1 & \{\} \\
27 & B_1 & \{\} \\
27 & B_2 & \{\} \\
27 & A_2 & \{\} \\
27 & A_1 & \{\} \\
28 & B_1 & \{\} \\
28 & B_2 & \{\} \\
28 & A_2 & \{\} \\
28 & A_1 & \{\} \\
29 & B_1 & \{\} \\
29 & B_2 & \{\} \\
29 & A_2 & \{\} \\
29 & A_1 & \{\} \\
30 & B_1 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
30 & B_2 & \{\} \\
30 & A_2 & \{\} \\
30 & A_1 & \{\} \\
31 & B_1 & \{\} \\
31 & B_2 & \{\} \\
31 & A_2 & \{\} \\
31 & A_1 & \{\} \\
32 & B_1 & \{\} \\
32 & B_2 & \{\} \\
32 & A_2 & \{\} \\
32 & A_1 & \{\} \\
33 & B_1 & \{\} \\
33 & B_2 & \{\} \\
33 & A_2 & \{\} \\
33 & A_1 & \{\} \\
34 & B_1 & \{\} \\
34 & B_2 & \{\} \\
34 & A_2 & \{\} \\
34 & A_1 & \{\} \\
35 & B_1 & \{\} \\
35 & B_2 & \{\} \\
35 & A_2 & \{\} \\
35 & A_1 & \{\} \\
36 & B_1 & \{\} \\
36 & B_2 & \{\} \\
36 & A_2 & \{\} \\
36 & A_1 & \{\} \\
37 & B_1 & \{\} \\
37 & B_2 & \{\} \\
37 & A_2 & \{\} \\
37 & A_1 & \{\} \\
38 & B_1 & \{\} \\
38 & B_2 & \{\} \\
38 & A_2 & \{\} \\
38 & A_1 & \{\} \\
39 & B_1 & \{\} \\
39 & B_2 & \{\} \\
39 & A_2 & \{\} \\
39 & A_1 & \{\} \\
40 & B_1 & \{\} \\
40 & B_2 & \{\} \\
40 & A_2 & \{\} \\
40 & A_1 & \{\} \\
41 & B_1 & \{\} \\
41 & B_2 & \{\} \\
41 & A_2 & \{\} \\
41 & A_1 & \{\} \\
42 & B_1 & \{\} \\
42 & B_2 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
42 & A_2 & \{\} \\
42 & A_1 & \{\} \\
43 & B_1 & \{\} \\
43 & B_2 & \{\} \\
43 & A_2 & \{\} \\
43 & A_1 & \{\} \\
44 & B_1 & \{\} \\
44 & B_2 & \{\} \\
44 & A_2 & \{\} \\
44 & A_1 & \{\} \\
45 & B_1 & \{\} \\
45 & B_2 & \{\} \\
45 & A_2 & \{\} \\
45 & A_1 & \{\} \\
46 & B_1 & \{\} \\
46 & B_2 & \{\} \\
46 & A_2 & \{\} \\
46 & A_1 & \{\} \\
47 & B_{3u} & \{2,2,2,4,4,4,8\} \\
47 & B_{3g} & \{\} \\
47 & B_{2u} & \{2,2,2,4,4,4,8\} \\
47 & B_{2g} & \{\} \\
47 & B_{1u} & \{2,2,2,4,4,4,8\} \\
47 & B_{1g} & \{\} \\
47 & A_u & \{2,2,2,4,4,4,8\} \\
47 & A_g & \{\} \\
48 & B_{3u} & \{4,8\} \\
48 & B_{3g} & \{\} \\
48 & B_{2u} & \{4,8\} \\
48 & B_{2g} & \{\} \\
48 & B_{1u} & \{4,8\} \\
48 & B_{1g} & \{\} \\
48 & A_u & \{4,8\} \\
48 & A_g & \{\} \\
49 & B_{3u} & \{2,4,4,8\} \\
49 & B_{3g} & \{\} \\
49 & B_{2u} & \{2,4,4,8\} \\
49 & B_{2g} & \{\} \\
49 & B_{1u} & \{2,4,4,8\} \\
49 & B_{1g} & \{\} \\
49 & A_u & \{2,4,4,8\} \\
49 & A_g & \{\} \\
50 & B_{3u} & \{4,8\} \\
50 & B_{3g} & \{\} \\
50 & B_{2u} & \{4,8\} \\
50 & B_{2g} & \{\} \\
50 & B_{1u} & \{4,8\} \\
50 & B_{1g} & \{\} \\
50 & A_u & \{4,8\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}[H]
\begin{align*}
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
50 & A_g & \{\} \\
51 & B_{3u} & \{2,4,4,8\} \\
51 & B_{3g} & \{\} \\
51 & B_{2u} & \{2,4,4,8\} \\
51 & B_{2g} & \{\} \\
51 & B_{1u} & \{2,4,4,8\} \\
51 & B_{1g} & \{\} \\
51 & A_u & \{2,4,4,8\} \\
51 & A_g & \{\} \\
52 & B_{3u} & \{2,8\} \\
52 & B_{3g} & \{\} \\
52 & B_{2u} & \{2,8\} \\
52 & B_{2g} & \{\} \\
52 & B_{1u} & \{2,8\} \\
52 & B_{1g} & \{\} \\
52 & A_u & \{2,8\} \\
52 & A_g & \{\} \\
53 & B_{3u} & \{2,4,8\} \\
53 & B_{3g} & \{\} \\
53 & B_{2u} & \{2,4,8\} \\
53 & B_{2g} & \{\} \\
53 & B_{1u} & \{2,4,8\} \\
53 & B_{1g} & \{\} \\
53 & A_u & \{2,4,8\} \\
53 & A_g & \{\} \\
54 & B_{3u} & \{4,8\} \\
54 & B_{3g} & \{\} \\
54 & B_{2u} & \{4,8\} \\
54 & B_{2g} & \{\} \\
54 & B_{1u} & \{4,8\} \\
54 & B_{1g} & \{\} \\
54 & A_u & \{4,8\} \\
54 & A_g & \{\} \\
55 & B_{3u} & \{2,4,8\} \\
55 & B_{3g} & \{\} \\
55 & B_{2u} & \{2,4,8\} \\
55 & B_{2g} & \{\} \\
55 & B_{1u} & \{2,4,8\} \\
55 & B_{1g} & \{\} \\
55 & A_u & \{2,4,8\} \\
55 & A_g & \{\} \\
56 & B_{3u} & \{2,8\} \\
56 & B_{3g} & \{\} \\
56 & B_{2u} & \{2,8\} \\
56 & B_{2g} & \{\} \\
56 & B_{1u} & \{2,8\} \\
56 & B_{1g} & \{\} \\
56 & A_u & \{2,8\} \\
56 & A_g & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
57 & B_{3u} & \{4,8\} \\
57 & B_{3g} & \{\} \\
57 & B_{2u} & \{4,8\} \\
57 & B_{2g} & \{\} \\
57 & B_{1u} & \{4,8\} \\
57 & B_{1g} & \{\} \\
57 & A_u & \{4,8\} \\
57 & A_g & \{\} \\
58 & B_{3u} & \{2,2,8\} \\
58 & B_{3g} & \{\} \\
58 & B_{2u} & \{2,2,8\} \\
58 & B_{2g} & \{\} \\
58 & B_{1u} & \{2,2,8\} \\
58 & B_{1g} & \{\} \\
58 & A_u & \{2,2,8\} \\
58 & A_g & \{\} \\
59 & B_{3u} & \{4,8\} \\
59 & B_{3g} & \{\} \\
59 & B_{2u} & \{4,8\} \\
59 & B_{2g} & \{\} \\
59 & B_{1u} & \{4,8\} \\
59 & B_{1g} & \{\} \\
59 & A_u & \{4,8\} \\
59 & A_g & \{\} \\
60 & B_{3u} & \{2,8\} \\
60 & B_{3g} & \{\} \\
60 & B_{2u} & \{2,8\} \\
60 & B_{2g} & \{\} \\
60 & B_{1u} & \{2,8\} \\
60 & B_{1g} & \{\} \\
60 & A_u & \{2,8\} \\
60 & A_g & \{\} \\
61 & B_{3u} & \{8\} \\
61 & B_{3g} & \{\} \\
61 & B_{2u} & \{8\} \\
61 & B_{2g} & \{\} \\
61 & B_{1u} & \{8\} \\
61 & B_{1g} & \{\} \\
61 & A_u & \{8\} \\
61 & A_g & \{\} \\
62 & B_{3u} & \{2,8\} \\
62 & B_{3g} & \{\} \\
62 & B_{2u} & \{2,8\} \\
62 & B_{2g} & \{\} \\
62 & B_{1u} & \{2,8\} \\
62 & B_{1g} & \{\} \\
62 & A_u & \{2,8\} \\
62 & A_g & \{\} \\
63 & B_{3u} & \{2,4,8\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
63 & B_{3g} & \{\} \\
63 & B_{2u} & \{2,4,8\} \\
63 & B_{2g} & \{\} \\
63 & B_{1u} & \{2,4,8\} \\
63 & B_{1g} & \{\} \\
63 & A_u & \{2,4,8\} \\
63 & A_g & \{\} \\
64 & B_{3u} & \{4,8\} \\
64 & B_{3g} & \{\} \\
64 & B_{2u} & \{4,8\} \\
64 & B_{2g} & \{\} \\
64 & B_{1u} & \{4,8\} \\
64 & B_{1g} & \{\} \\
64 & A_u & \{4,8\} \\
64 & A_g & \{\} \\
65 & B_{3u} & \{2,2,4,4,8\} \\
65 & B_{3g} & \{\} \\
65 & B_{2u} & \{2,2,4,4,8\} \\
65 & B_{2g} & \{\} \\
65 & B_{1u} & \{2,2,4,4,8\} \\
65 & B_{1g} & \{\} \\
65 & A_u & \{2,2,4,4,8\} \\
65 & A_g & \{\} \\
66 & B_{3u} & \{2,2,4,8\} \\
66 & B_{3g} & \{\} \\
66 & B_{2u} & \{2,2,4,8\} \\
66 & B_{2g} & \{\} \\
66 & B_{1u} & \{2,2,4,8\} \\
66 & B_{1g} & \{\} \\
66 & A_u & \{2,2,4,8\} \\
66 & A_g & \{\} \\
67 & B_{3u} & \{2,4,4,8\} \\
67 & B_{3g} & \{\} \\
67 & B_{2u} & \{2,4,4,8\} \\
67 & B_{2g} & \{\} \\
67 & B_{1u} & \{2,4,4,8\} \\
67 & B_{1g} & \{\} \\
67 & A_u & \{2,4,4,8\} \\
67 & A_g & \{\} \\
68 & B_{3u} & \{4,8\} \\
68 & B_{3g} & \{\} \\
68 & B_{2u} & \{4,8\} \\
68 & B_{2g} & \{\} \\
68 & B_{1u} & \{4,8\} \\
68 & B_{1g} & \{\} \\
68 & A_u & \{4,8\} \\
68 & A_g & \{\} \\
69 & B_{3u} & \{2,4,4,8\} \\
69 & B_{3g} & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
69 & B_{2u} & \{2,4,4,8\} \\
69 & B_{2g} & \{\} \\
69 & B_{1u} & \{2,4,4,8\} \\
69 & B_{1g} & \{\} \\
69 & A_u & \{2,4,4,8\} \\
69 & A_g & \{\} \\
70 & B_{3u} & \{2,8\} \\
70 & B_{3g} & \{\} \\
70 & B_{2u} & \{2,8\} \\
70 & B_{2g} & \{\} \\
70 & B_{1u} & \{2,8\} \\
70 & B_{1g} & \{\} \\
70 & A_u & \{2,8\} \\
70 & A_g & \{\} \\
71 & B_{3u} & \{2,2,4,8\} \\
71 & B_{3g} & \{\} \\
71 & B_{2u} & \{2,2,4,8\} \\
71 & B_{2g} & \{\} \\
71 & B_{1u} & \{2,2,4,8\} \\
71 & B_{1g} & \{\} \\
71 & A_u & \{2,2,4,8\} \\
71 & A_g & \{\} \\
72 & B_{3u} & \{2,4,8\} \\
72 & B_{3g} & \{\} \\
72 & B_{2u} & \{2,4,8\} \\
72 & B_{2g} & \{\} \\
72 & B_{1u} & \{2,4,8\} \\
72 & B_{1g} & \{\} \\
72 & A_u & \{2,4,8\} \\
72 & A_g & \{\} \\
73 & B_{3u} & \{4,8\} \\
73 & B_{3g} & \{\} \\
73 & B_{2u} & \{4,8\} \\
73 & B_{2g} & \{\} \\
73 & B_{1u} & \{4,8\} \\
73 & B_{1g} & \{\} \\
73 & A_u & \{4,8\} \\
73 & A_g & \{\} \\
74 & B_{3u} & \{2,2,4,8\} \\
74 & B_{3g} & \{\} \\
74 & B_{2u} & \{2,2,4,8\} \\
74 & B_{2g} & \{\} \\
74 & B_{1u} & \{2,2,4,8\} \\
74 & B_{1g} & \{\} \\
74 & A_u & \{2,2,4,8\} \\
74 & A_g & \{\} \\
75 & B & \{2\} \\
75 & A & \{\} \\
76 & B & \{\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
76 & A & \{\} \\
77 & B & \{\} \\
77 & A & \{\} \\
78 & B & \{\} \\
78 & A & \{\} \\
79 & B & \{\} \\
79 & A & \{\} \\
80 & B & \{\} \\
80 & A & \{\} \\
81 & B & \{2,2,4\} \\
81 & A & \{\} \\
82 & B & \{2,2,4\} \\
82 & A & \{\} \\
83 & B_u & \{2,4,4,8\} \\
83 & B_g & \{2,2,2\} \\
83 & A_u & \{2,2,2,2,4,8,16\} \\
83 & A_g & \{\} \\
84 & B_u & \{2,4,4\} \\
84 & B_g & \{2\} \\
84 & A_u & \{2,2,2,4,8\} \\
84 & A_g & \{\} \\
85 & B_u & \{4,4\} \\
85 & B_g & \{2,2\} \\
85 & A_u & \{2,4,8\} \\
85 & A_g & \{\} \\
86 & B_u & \{2,4\} \\
86 & B_g & \{2\} \\
86 & A_u & \{2,4,8\} \\
86 & A_g & \{\} \\
87 & B_u & \{2,4,4\} \\
87 & B_g & \{2,2\} \\
87 & A_u & \{2,2,2,4,16\} \\
87 & A_g & \{\} \\
88 & B_u & \{2,4\} \\
88 & B_g & \{2\} \\
88 & A_u & \{2,2,8\} \\
88 & A_g & \{\} \\
89 & B_2 & \{2\} \\
89 & B_1 & \{2\} \\
89 & A_2 & \{\} \\
89 & A_1 & \{\} \\
90 & B_2 & \{2\} \\
90 & B_1 & \{2\} \\
90 & A_2 & \{\} \\
90 & A_1 & \{\} \\
91 & B_2 & \{\} \\
91 & B_1 & \{\} \\
91 & A_2 & \{\} \\
91 & A_1 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
92 & B_2 & \{\} \\
92 & B_1 & \{\} \\
92 & A_2 & \{\} \\
92 & A_1 & \{\} \\
93 & B_2 & \{\} \\
93 & B_1 & \{\} \\
93 & A_2 & \{\} \\
93 & A_1 & \{\} \\
94 & B_2 & \{\} \\
94 & B_1 & \{\} \\
94 & A_2 & \{\} \\
94 & A_1 & \{\} \\
95 & B_2 & \{\} \\
95 & B_1 & \{\} \\
95 & A_2 & \{\} \\
95 & A_1 & \{\} \\
96 & B_2 & \{\} \\
96 & B_1 & \{\} \\
96 & A_2 & \{\} \\
96 & A_1 & \{\} \\
97 & B_2 & \{\} \\
97 & B_1 & \{\} \\
97 & A_2 & \{\} \\
97 & A_1 & \{\} \\
98 & B_2 & \{\} \\
98 & B_1 & \{\} \\
98 & A_2 & \{\} \\
98 & A_1 & \{\} \\
99 & B_2 & \{2\} \\
99 & B_1 & \{2\} \\
99 & A_2 & \{\} \\
99 & A_1 & \{\} \\
100 & B_2 & \{2\} \\
100 & B_1 & \{2\} \\
100 & A_2 & \{\} \\
100 & A_1 & \{\} \\
101 & B_2 & \{\} \\
101 & B_1 & \{\} \\
101 & A_2 & \{\} \\
101 & A_1 & \{\} \\
102 & B_2 & \{\} \\
102 & B_1 & \{\} \\
102 & A_2 & \{\} \\
102 & A_1 & \{\} \\
103 & B_2 & \{2\} \\
103 & B_1 & \{2\} \\
103 & A_2 & \{\} \\
103 & A_1 & \{\} \\
104 & B_2 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
104 & B_1 & \{\} \\
104 & A_2 & \{\} \\
104 & A_1 & \{\} \\
105 & B_2 & \{\} \\
105 & B_1 & \{\} \\
105 & A_2 & \{\} \\
105 & A_1 & \{\} \\
106 & B_2 & \{\} \\
106 & B_1 & \{\} \\
106 & A_2 & \{\} \\
106 & A_1 & \{\} \\
107 & B_2 & \{\} \\
107 & B_1 & \{\} \\
107 & A_2 & \{\} \\
107 & A_1 & \{\} \\
108 & B_2 & \{2\} \\
108 & B_1 & \{2\} \\
108 & A_2 & \{\} \\
108 & A_1 & \{\} \\
109 & B_2 & \{\} \\
109 & B_1 & \{\} \\
109 & A_2 & \{\} \\
109 & A_1 & \{\} \\
110 & B_2 & \{\} \\
110 & B_1 & \{\} \\
110 & A_2 & \{\} \\
110 & A_1 & \{\} \\
111 & B_2 & \{2,2,4\} \\
111 & A_2 & \{\} \\
111 & B_1 & \{2,2,4\} \\
111 & A_1 & \{\} \\
112 & B_2 & \{2,4\} \\
112 & A_2 & \{\} \\
112 & B_1 & \{2,4\} \\
112 & A_1 & \{\} \\
113 & B_2 & \{2,4\} \\
113 & A_2 & \{\} \\
113 & B_1 & \{2,4\} \\
113 & A_1 & \{\} \\
114 & B_2 & \{4\} \\
114 & A_2 & \{\} \\
114 & B_1 & \{4\} \\
114 & A_1 & \{\} \\
115 & B_2 & \{2,2,4\} \\
115 & A_2 & \{\} \\
115 & B_1 & \{2,2,4\} \\
115 & A_1 & \{\} \\
116 & B_2 & \{2,4\} \\
116 & A_2 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
116 & B_1 & \{2,4\} \\
116 & A_1 & \{\} \\
117 & B_2 & \{2,4\} \\
117 & A_2 & \{\} \\
117 & B_1 & \{2,4\} \\
117 & A_1 & \{\} \\
118 & B_2 & \{2,4\} \\
118 & A_2 & \{\} \\
118 & B_1 & \{2,4\} \\
118 & A_1 & \{\} \\
119 & B_2 & \{2,2,4\} \\
119 & A_2 & \{\} \\
119 & B_1 & \{2,2,4\} \\
119 & A_1 & \{\} \\
120 & B_2 & \{2,4\} \\
120 & A_2 & \{\} \\
120 & B_1 & \{2,4\} \\
120 & A_1 & \{\} \\
121 & B_2 & \{2,4\} \\
121 & A_2 & \{\} \\
121 & B_1 & \{2,4\} \\
121 & A_1 & \{\} \\
122 & B_2 & \{4\} \\
122 & A_2 & \{\} \\
122 & B_1 & \{4\} \\
122 & A_1 & \{\} \\
123 & B_{2u} & \{2,4,4,8\} \\
123 & B_{2g} & \{2,2,2\} \\
123 & B_{1u} & \{2,4,4,8\} \\
123 & B_{1g} & \{2,2,2\} \\
123 & A_{2u} & \{2,2,2,2,4,8,16\} \\
123 & A_{2g} & \{\} \\
123 & A_{1u} & \{2,2,2,2,4,8,16\} \\
123 & A_{1g} & \{\} \\
124 & B_{2u} & \{2,4,4\} \\
124 & B_{2g} & \{2,2\} \\
124 & B_{1u} & \{2,4,4\} \\
124 & B_{1g} & \{2,2\} \\
124 & A_{2u} & \{2,2,2,4,16\} \\
124 & A_{2g} & \{\} \\
124 & A_{1u} & \{2,2,2,4,16\} \\
124 & A_{1g} & \{\} \\
125 & B_{2u} & \{4,4\} \\
125 & B_{2g} & \{2,2\} \\
125 & B_{1u} & \{4,4\} \\
125 & B_{1g} & \{2,2\} \\
125 & A_{2u} & \{2,4,8\} \\
125 & A_{2g} & \{\} \\
125 & A_{1u} & \{2,4,8\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
125 & A_{1g} & \{\} \\
126 & B_{2u} & \{4\} \\
126 & B_{2g} & \{2\} \\
126 & B_{1u} & \{4\} \\
126 & B_{1g} & \{2\} \\
126 & A_{2u} & \{2,8\} \\
126 & A_{2g} & \{\} \\
126 & A_{1u} & \{2,8\} \\
126 & A_{1g} & \{\} \\
127 & B_{2u} & \{2,4,8\} \\
127 & B_{2g} & \{2,2,2\} \\
127 & B_{1u} & \{2,4,8\} \\
127 & B_{1g} & \{2,2,2\} \\
127 & A_{2u} & \{2,2,8,16\} \\
127 & A_{2g} & \{\} \\
127 & A_{1u} & \{2,2,8,16\} \\
127 & A_{1g} & \{\} \\
128 & B_{2u} & \{2,2,4\} \\
128 & B_{2g} & \{2,2\} \\
128 & B_{1u} & \{2,2,4\} \\
128 & B_{1g} & \{2,2\} \\
128 & A_{2u} & \{2,2,2,16\} \\
128 & A_{2g} & \{\} \\
128 & A_{1u} & \{2,2,2,16\} \\
128 & A_{1g} & \{\} \\
129 & B_{2u} & \{4,4\} \\
129 & B_{2g} & \{2,2\} \\
129 & B_{1u} & \{4,4\} \\
129 & B_{1g} & \{2,2\} \\
129 & A_{2u} & \{2,4,8\} \\
129 & A_{2g} & \{\} \\
129 & A_{1u} & \{2,4,8\} \\
129 & A_{1g} & \{\} \\
130 & B_{2u} & \{2,4\} \\
130 & B_{2g} & \{2,2\} \\
130 & B_{1u} & \{2,4\} \\
130 & B_{1g} & \{2,2\} \\
130 & A_{2u} & \{2,8\} \\
130 & A_{2g} & \{\} \\
130 & A_{1u} & \{2,8\} \\
130 & A_{1g} & \{\} \\
131 & B_{2u} & \{2,4,4\} \\
131 & B_{2g} & \{2\} \\
131 & B_{1u} & \{2,4,4\} \\
131 & B_{1g} & \{2\} \\
131 & A_{2u} & \{2,2,2,4,8\} \\
131 & A_{2g} & \{\} \\
131 & A_{1u} & \{2,2,2,4,8\} \\
131 & A_{1g} & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
132 & B_{2u} & \{4,4\} \\
132 & B_{2g} & \{2\} \\
132 & B_{1u} & \{4,4\} \\
132 & B_{1g} & \{2\} \\
132 & A_{2u} & \{2,2,4,8\} \\
132 & A_{2g} & \{\} \\
132 & A_{1u} & \{2,2,4,8\} \\
132 & A_{1g} & \{\} \\
133 & B_{2u} & \{4\} \\
133 & B_{2g} & \{2\} \\
133 & B_{1u} & \{4\} \\
133 & B_{1g} & \{2\} \\
133 & A_{2u} & \{2,8\} \\
133 & A_{2g} & \{\} \\
133 & A_{1u} & \{2,8\} \\
133 & A_{1g} & \{\} \\
134 & B_{2u} & \{2,4\} \\
134 & B_{2g} & \{2\} \\
134 & B_{1u} & \{2,4\} \\
134 & B_{1g} & \{2\} \\
134 & A_{2u} & \{2,4,8\} \\
134 & A_{2g} & \{\} \\
134 & A_{1u} & \{2,4,8\} \\
134 & A_{1g} & \{\} \\
135 & B_{2u} & \{2,4\} \\
135 & B_{2g} & \{2\} \\
135 & B_{1u} & \{2,4\} \\
135 & B_{1g} & \{2\} \\
135 & A_{2u} & \{2,2,8\} \\
135 & A_{2g} & \{\} \\
135 & A_{1u} & \{2,2,8\} \\
135 & A_{1g} & \{\} \\
136 & B_{2u} & \{2,4\} \\
136 & B_{2g} & \{2\} \\
136 & B_{1u} & \{2,4\} \\
136 & B_{1g} & \{2\} \\
136 & A_{2u} & \{2,2,8\} \\
136 & A_{2g} & \{\} \\
136 & A_{1u} & \{2,2,8\} \\
136 & A_{1g} & \{\} \\
137 & B_{2u} & \{4\} \\
137 & B_{2g} & \{2\} \\
137 & B_{1u} & \{4\} \\
137 & B_{1g} & \{2\} \\
137 & A_{2u} & \{2,8\} \\
137 & A_{2g} & \{\} \\
137 & A_{1u} & \{2,8\} \\
137 & A_{1g} & \{\} \\
138 & B_{2u} & \{2,4\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
138 & B_{2g} & \{2\} \\
138 & B_{1u} & \{2,4\} \\
138 & B_{1g} & \{2\} \\
138 & A_{2u} & \{2,2,8\} \\
138 & A_{2g} & \{\} \\
138 & A_{1u} & \{2,2,8\} \\
138 & A_{1g} & \{\} \\
139 & B_{2u} & \{2,4,4\} \\
139 & B_{2g} & \{2,2\} \\
139 & B_{1u} & \{2,4,4\} \\
139 & B_{1g} & \{2,2\} \\
139 & A_{2u} & \{2,2,2,4,16\} \\
139 & A_{2g} & \{\} \\
139 & A_{1u} & \{2,2,2,4,16\} \\
139 & A_{1g} & \{\} \\
140 & B_{2u} & \{2,4,4\} \\
140 & B_{2g} & \{2,2\} \\
140 & B_{1u} & \{2,4,4\} \\
140 & B_{1g} & \{2,2\} \\
140 & A_{2u} & \{2,2,4,16\} \\
140 & A_{2g} & \{\} \\
140 & A_{1u} & \{2,2,4,16\} \\
140 & A_{1g} & \{\} \\
141 & B_{2u} & \{2,4\} \\
141 & B_{2g} & \{2\} \\
141 & B_{1u} & \{2,4\} \\
141 & B_{1g} & \{2\} \\
141 & A_{2u} & \{2,2,8\} \\
141 & A_{2g} & \{\} \\
141 & A_{1u} & \{2,2,8\} \\
141 & A_{1g} & \{\} \\
142 & B_{2u} & \{4\} \\
142 & B_{2g} & \{2\} \\
142 & B_{1u} & \{4\} \\
142 & B_{1g} & \{2\} \\
142 & A_{2u} & \{2,8\} \\
142 & A_{2g} & \{\} \\
142 & A_{1u} & \{2,8\} \\
142 & A_{1g} & \{\} \\
143 & A & \{\} \\
144 & A & \{\} \\
145 & A & \{\} \\
146 & A & \{\} \\
147 & A_u & \{2,2,4,8\} \\
147 & A_g & \{\} \\
148 & A_u & \{2,2,4,8\} \\
148 & A_g & \{\} \\
149 & A_2 & \{\} \\
149 & A_1 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
150 & A_2 & \{\} \\
150 & A_1 & \{\} \\
151 & A_2 & \{\} \\
151 & A_1 & \{\} \\
152 & A_2 & \{\} \\
152 & A_1 & \{\} \\
153 & A_2 & \{\} \\
153 & A_1 & \{\} \\
154 & A_2 & \{\} \\
154 & A_1 & \{\} \\
155 & A_2 & \{\} \\
155 & A_1 & \{\} \\
156 & A_2 & \{\} \\
156 & A_1 & \{\} \\
157 & A_2 & \{\} \\
157 & A_1 & \{\} \\
158 & A_2 & \{\} \\
158 & A_1 & \{\} \\
159 & A_2 & \{\} \\
159 & A_1 & \{\} \\
160 & A_2 & \{\} \\
160 & A_1 & \{\} \\
161 & A_2 & \{\} \\
161 & A_1 & \{\} \\
162 & A_{2u} & \{2,2,4,8\} \\
162 & A_{2g} & \{\} \\
162 & A_{1u} & \{2,2,4,8\} \\
162 & A_{1g} & \{\} \\
163 & A_{2u} & \{2,2,8\} \\
163 & A_{2g} & \{\} \\
163 & A_{1u} & \{2,2,8\} \\
163 & A_{1g} & \{\} \\
164 & A_{2u} & \{2,2,4,8\} \\
164 & A_{2g} & \{\} \\
164 & A_{1u} & \{2,2,4,8\} \\
164 & A_{1g} & \{\} \\
165 & A_{2u} & \{2,2,8\} \\
165 & A_{2g} & \{\} \\
165 & A_{1u} & \{2,2,8\} \\
165 & A_{1g} & \{\} \\
166 & A_{2u} & \{2,2,4,8\} \\
166 & A_{2g} & \{\} \\
166 & A_{1u} & \{2,2,4,8\} \\
166 & A_{1g} & \{\} \\
167 & A_{2u} & \{2,2,8\} \\
167 & A_{2g} & \{\} \\
167 & A_{1u} & \{2,2,8\} \\
167 & A_{1g} & \{\} \\
168 & B & \{\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
168 & A & \{\} \\
169 & B & \{\} \\
169 & A & \{\} \\
170 & B & \{\} \\
170 & A & \{\} \\
171 & B & \{\} \\
171 & A & \{\} \\
172 & B & \{\} \\
172 & A & \{\} \\
173 & B & \{\} \\
173 & A & \{\} \\
174 & A'' & \{2,6,6\} \\
174 & A' & \{\} \\
175 & B_u & \{2,4,8\} \\
175 & B_g & \{3,6\} \\
175 & A_u & \{2,2,2,2,12,24\} \\
175 & A_g & \{\} \\
176 & B_u & \{2,8\} \\
176 & B_g & \{6\} \\
176 & A_u & \{2,2,2,24\} \\
176 & A_g & \{\} \\
177 & B_1 & \{\} \\
177 & B_2 & \{\} \\
177 & A_2 & \{\} \\
177 & A_1 & \{\} \\
178 & B_1 & \{\} \\
178 & B_2 & \{\} \\
178 & A_2 & \{\} \\
178 & A_1 & \{\} \\
179 & B_1 & \{\} \\
179 & B_2 & \{\} \\
179 & A_2 & \{\} \\
179 & A_1 & \{\} \\
180 & B_1 & \{\} \\
180 & B_2 & \{\} \\
180 & A_2 & \{\} \\
180 & A_1 & \{\} \\
181 & B_1 & \{\} \\
181 & B_2 & \{\} \\
181 & A_2 & \{\} \\
181 & A_1 & \{\} \\
182 & B_1 & \{\} \\
182 & B_2 & \{\} \\
182 & A_2 & \{\} \\
182 & A_1 & \{\} \\
183 & B_2 & \{\} \\
183 & B_1 & \{\} \\
183 & A_2 & \{\} \\
183 & A_1 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
184 & B_2 & \{\} \\
184 & B_1 & \{\} \\
184 & A_2 & \{\} \\
184 & A_1 & \{\} \\
185 & B_2 & \{\} \\
185 & B_1 & \{\} \\
185 & A_2 & \{\} \\
185 & A_1 & \{\} \\
186 & B_2 & \{\} \\
186 & B_1 & \{\} \\
186 & A_2 & \{\} \\
186 & A_1 & \{\} \\
187 & A''_2 & \{2,6,6\} \\
187 & A'_2 & \{\} \\
187 & A''_1 & \{2,6,6\} \\
187 & A'_1 & \{\} \\
188 & A''_2 & \{2,2,6\} \\
188 & A'_2 & \{\} \\
188 & A''_1 & \{2,2,6\} \\
188 & A'_1 & \{\} \\
189 & A''_2 & \{6,6\} \\
189 & A'_2 & \{\} \\
189 & A''_1 & \{6,6\} \\
189 & A'_1 & \{\} \\
190 & A''_2 & \{2,6\} \\
190 & A'_2 & \{\} \\
190 & A''_1 & \{2,6\} \\
190 & A'_1 & \{\} \\
191 & B_{1u} & \{2,4,8\} \\
191 & B_{1g} & \{3,6\} \\
191 & B_{2u} & \{2,4,8\} \\
191 & B_{2g} & \{3,6\} \\
191 & A_{2u} & \{2,2,2,2,12,24\} \\
191 & A_{2g} & \{\} \\
191 & A_{1u} & \{2,2,2,2,12,24\} \\
191 & A_{1g} & \{\} \\
192 & B_{1u} & \{2,8\} \\
192 & B_{1g} & \{6\} \\
192 & B_{2u} & \{2,8\} \\
192 & B_{2g} & \{6\} \\
192 & A_{2u} & \{2,2,2,2,24\} \\
192 & A_{2g} & \{\} \\
192 & A_{1u} & \{2,2,2,2,24\} \\
192 & A_{1g} & \{\} \\
193 & B_{1u} & \{2,8\} \\
193 & B_{1g} & \{6\} \\
193 & B_{2u} & \{2,8\} \\
193 & B_{2g} & \{6\} \\
193 & A_{2u} & \{2,2,2,24\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
193 & A_{2g} & \{\} \\
193 & A_{1u} & \{2,2,2,24\} \\
193 & A_{1g} & \{\} \\
194 & B_{1u} & \{2,8\} \\
194 & B_{1g} & \{6\} \\
194 & B_{2u} & \{2,8\} \\
194 & B_{2g} & \{6\} \\
194 & A_{2u} & \{2,2,2,24\} \\
194 & A_{2g} & \{\} \\
194 & A_{1u} & \{2,2,2,24\} \\
194 & A_{1g} & \{\} \\
195 & A & \{\} \\
196 & A & \{\} \\
197 & A & \{\} \\
198 & A & \{\} \\
199 & A & \{\} \\
200 & A_u & \{2,2,4,8\} \\
200 & A_g & \{\} \\
201 & A_u & \{2,4,8\} \\
201 & A_g & \{\} \\
202 & A_u & \{2,2,8\} \\
202 & A_g & \{\} \\
203 & A_u & \{2,2,8\} \\
203 & A_g & \{\} \\
204 & A_u & \{2,4,8\} \\
204 & A_g & \{\} \\
205 & A_u & \{2,8\} \\
205 & A_g & \{\} \\
206 & A_u & \{2,4,8\} \\
206 & A_g & \{\} \\
207 & A_2 & \{2\} \\
207 & A_1 & \{\} \\
208 & A_2 & \{\} \\
208 & A_1 & \{\} \\
209 & A_2 & \{\} \\
209 & A_1 & \{\} \\
210 & A_2 & \{\} \\
210 & A_1 & \{\} \\
211 & A_2 & \{\} \\
211 & A_1 & \{\} \\
212 & A_2 & \{\} \\
212 & A_1 & \{\} \\
213 & A_2 & \{\} \\
213 & A_1 & \{\} \\
214 & A_2 & \{\} \\
214 & A_1 & \{\} \\
215 & A_2 & \{2,2,4\} \\
215 & A_1 & \{\} \\
216 & A_2 & \{2,2,4\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
216 & A_1 & \{\} \\
217 & A_2 & \{2,4\} \\
217 & A_1 & \{\} \\
218 & A_2 & \{2,4\} \\
218 & A_1 & \{\} \\
219 & A_2 & \{2,4\} \\
219 & A_1 & \{\} \\
220 & A_2 & \{4\} \\
220 & A_1 & \{\} \\
221 & A_{2u} & \{2,4,8\} \\
221 & A_{2g} & \{2,2,2\} \\
221 & A_{1u} & \{2,2,2,2,8,16\} \\
221 & A_{1g} & \{\} \\
222 & A_{2u} & \{2,4\} \\
222 & A_{2g} & \{2\} \\
222 & A_{1u} & \{2,2,8\} \\
222 & A_{1g} & \{\} \\
223 & A_{2u} & \{2,4\} \\
223 & A_{2g} & \{2\} \\
223 & A_{1u} & \{2,2,2,8\} \\
223 & A_{1g} & \{\} \\
224 & A_{2u} & \{2,2,4\} \\
224 & A_{2g} & \{2\} \\
224 & A_{1u} & \{2,2,4,8\} \\
224 & A_{1g} & \{\} \\
225 & A_{2u} & \{2,2,4\} \\
225 & A_{2g} & \{2,2\} \\
225 & A_{1u} & \{2,2,2,2,16\} \\
225 & A_{1g} & \{\} \\
226 & A_{2u} & \{2,2,4\} \\
226 & A_{2g} & \{2,2\} \\
226 & A_{1u} & \{2,2,2,16\} \\
226 & A_{1g} & \{\} \\
227 & A_{2u} & \{2,2,4\} \\
227 & A_{2g} & \{2\} \\
227 & A_{1u} & \{2,2,2,8\} \\
227 & A_{1g} & \{\} \\
228 & A_{2u} & \{2,4\} \\
228 & A_{2g} & \{2\} \\
228 & A_{1u} & \{2,2,8\} \\
228 & A_{1g} & \{\} \\
229 & A_{2u} & \{2,4,4\} \\
229 & A_{2g} & \{2,2\} \\
229 & A_{1u} & \{2,2,2,4,16\} \\
229 & A_{1g} & \{\} \\
230 & A_{2u} & \{2,4\} \\
230 & A_{2g} & \{2\} \\
230 & A_{1u} & \{2,2,8\} \\
230 & A_{1g} & \{\} \\
\end{array}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
1 & A & \{\} \\
2 & A_u & \{2,2,2,4,4,4,8\} \\
2 & A_g & \{\} \\
3 & B & \{2,2,4\} \\
3 & A & \{\} \\
4 & B & \{\} \\
4 & A & \{\} \\
5 & B & \{2\} \\
5 & A & \{\} \\
6 & A'' & \{2\} \\
6 & A' & \{\} \\
7 & A'' & \{\} \\
7 & A' & \{\} \\
8 & A'' & \{\} \\
8 & A' & \{\} \\
9 & A'' & \{\} \\
9 & A' & \{\} \\
10 & B_u & \{2,2,2,2,2,2,4,4,4\} \\
10 & B_g & \{2\} \\
10 & A_u & \{2,2,2,2,2,4\} \\
10 & A_g & \{\} \\
11 & B_u & \{2,2,4\} \\
11 & B_g & \{\} \\
11 & A_u & \{2,2,2,4\} \\
11 & A_g & \{\} \\
12 & B_u & \{2,2,2,2,4,4\} \\
12 & B_g & \{\} \\
12 & A_u & \{2,2,4,4\} \\
12 & A_g & \{\} \\
13 & B_u & \{2,2,2,4,4\} \\
13 & B_g & \{2\} \\
13 & A_u & \{2,2,4\} \\
13 & A_g & \{\} \\
14 & B_u & \{2,2,4\} \\
14 & B_g & \{\} \\
14 & A_u & \{2,2,4\} \\
14 & A_g & \{\} \\
15 & B_u & \{2,2,4,4\} \\
15 & B_g & \{\} \\
15 & A_u & \{2,4,4\} \\
15 & A_g & \{\} \\
16 & B_3 & \{2,2,2,2\} \\
16 & B_2 & \{2,2,2,2\} \\
16 & B_1 & \{2,2,2,2\} \\
16 & A & \{\} \\
17 & B_3 & \{2,2,2\} \\
17 & B_2 & \{2\} \\
17 & B_1 & \{2\} \\
17 & A & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
18 & B_3 & \{\} \\
18 & B_2 & \{2\} \\
18 & B_1 & \{2\} \\
18 & A & \{\} \\
19 & B_3 & \{\} \\
19 & B_2 & \{\} \\
19 & B_1 & \{\} \\
19 & A & \{\} \\
20 & B_3 & \{2\} \\
20 & B_2 & \{\} \\
20 & B_1 & \{\} \\
20 & A & \{\} \\
21 & B_3 & \{2,2\} \\
21 & B_2 & \{2,2\} \\
21 & B_1 & \{2,2\} \\
21 & A & \{\} \\
22 & B_3 & \{2\} \\
22 & B_2 & \{2\} \\
22 & B_1 & \{2\} \\
22 & A & \{\} \\
23 & B_3 & \{2\} \\
23 & B_2 & \{2\} \\
23 & B_1 & \{2\} \\
23 & A & \{\} \\
24 & B_3 & \{2\} \\
24 & B_2 & \{2\} \\
24 & B_1 & \{2\} \\
24 & A & \{\} \\
25 & B_1 & \{2,2,2\} \\
25 & B_2 & \{2,2,2\} \\
25 & A_2 & \{\} \\
25 & A_1 & \{\} \\
26 & B_1 & \{2\} \\
26 & B_2 & \{\} \\
26 & A_2 & \{2\} \\
26 & A_1 & \{\} \\
27 & B_1 & \{2,2,4\} \\
27 & B_2 & \{2,2,4\} \\
27 & A_2 & \{\} \\
27 & A_1 & \{\} \\
28 & B_1 & \{2,2\} \\
28 & B_2 & \{2\} \\
28 & A_2 & \{\} \\
28 & A_1 & \{\} \\
29 & B_1 & \{\} \\
29 & B_2 & \{\} \\
29 & A_2 & \{\} \\
29 & A_1 & \{\} \\
30 & B_1 & \{2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
30 & B_2 & \{2\} \\
30 & A_2 & \{\} \\
30 & A_1 & \{\} \\
31 & B_1 & \{\} \\
31 & B_2 & \{\} \\
31 & A_2 & \{\} \\
31 & A_1 & \{\} \\
32 & B_1 & \{2\} \\
32 & B_2 & \{2\} \\
32 & A_2 & \{\} \\
32 & A_1 & \{\} \\
33 & B_1 & \{\} \\
33 & B_2 & \{\} \\
33 & A_2 & \{\} \\
33 & A_1 & \{\} \\
34 & B_1 & \{2\} \\
34 & B_2 & \{2\} \\
34 & A_2 & \{\} \\
34 & A_1 & \{\} \\
35 & B_1 & \{2,2\} \\
35 & B_2 & \{2,2\} \\
35 & A_2 & \{\} \\
35 & A_1 & \{\} \\
36 & B_1 & \{\} \\
36 & B_2 & \{\} \\
36 & A_2 & \{\} \\
36 & A_1 & \{\} \\
37 & B_1 & \{2,4\} \\
37 & B_2 & \{2,4\} \\
37 & A_2 & \{\} \\
37 & A_1 & \{\} \\
38 & B_1 & \{2,2\} \\
38 & B_2 & \{\} \\
38 & A_2 & \{\} \\
38 & A_1 & \{\} \\
39 & B_1 & \{2\} \\
39 & B_2 & \{2,2\} \\
39 & A_2 & \{\} \\
39 & A_1 & \{\} \\
40 & B_1 & \{2\} \\
40 & B_2 & \{\} \\
40 & A_2 & \{\} \\
40 & A_1 & \{\} \\
41 & B_1 & \{\} \\
41 & B_2 & \{\} \\
41 & A_2 & \{\} \\
41 & A_1 & \{\} \\
42 & B_1 & \{2\} \\
42 & B_2 & \{2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
42 & A_2 & \{\} \\
42 & A_1 & \{\} \\
43 & B_1 & \{\} \\
43 & B_2 & \{\} \\
43 & A_2 & \{\} \\
43 & A_1 & \{\} \\
44 & B_1 & \{2\} \\
44 & B_2 & \{2\} \\
44 & A_2 & \{\} \\
44 & A_1 & \{\} \\
45 & B_1 & \{2\} \\
45 & B_2 & \{2\} \\
45 & A_2 & \{\} \\
45 & A_1 & \{\} \\
46 & B_1 & \{2\} \\
46 & B_2 & \{\} \\
46 & A_2 & \{\} \\
46 & A_1 & \{\} \\
47 & B_{3u} & \{2,2,2,2,2,2,2,2,2\} \\
47 & B_{3g} & \{\} \\
47 & B_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
47 & B_{2g} & \{\} \\
47 & B_{1u} & \{2,2,2,2,2,2,2,2,2\} \\
47 & B_{1g} & \{\} \\
47 & A_u & \{2\} \\
47 & A_g & \{\} \\
48 & B_{3u} & \{2,2,4\} \\
48 & B_{3g} & \{2\} \\
48 & B_{2u} & \{2,2,4\} \\
48 & B_{2g} & \{2\} \\
48 & B_{1u} & \{2,2,4\} \\
48 & B_{1g} & \{2\} \\
48 & A_u & \{2\} \\
48 & A_g & \{\} \\
49 & B_{3u} & \{2,2,2,2,2\} \\
49 & B_{3g} & \{\} \\
49 & B_{2u} & \{2,2,2,2,2,4\} \\
49 & B_{2g} & \{2,2\} \\
49 & B_{1u} & \{2,2,2,2,2,4\} \\
49 & B_{1g} & \{2,2\} \\
49 & A_u & \{2\} \\
49 & A_g & \{\} \\
50 & B_{3u} & \{2,2,2,4\} \\
50 & B_{3g} & \{2,2\} \\
50 & B_{2u} & \{2,2,4\} \\
50 & B_{2g} & \{2\} \\
50 & B_{1u} & \{2,2,4\} \\
50 & B_{1g} & \{2\} \\
50 & A_u & \{2\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
50 & A_g & \{\} \\
51 & B_{3u} & \{2,2,2\} \\
51 & B_{3g} & \{\} \\
51 & B_{2u} & \{2,2,2,2\} \\
51 & B_{2g} & \{\} \\
51 & B_{1u} & \{2,2,2,2,2,2\} \\
51 & B_{1g} & \{2\} \\
51 & A_u & \{2,2\} \\
51 & A_g & \{\} \\
52 & B_{3u} & \{2,4\} \\
52 & B_{3g} & \{\} \\
52 & B_{2u} & \{2,2,4\} \\
52 & B_{2g} & \{2\} \\
52 & B_{1u} & \{2,4\} \\
52 & B_{1g} & \{\} \\
52 & A_u & \{4\} \\
52 & A_g & \{\} \\
53 & B_{3u} & \{2,2,2,2,4\} \\
53 & B_{3g} & \{2\} \\
53 & B_{2u} & \{2,2,2,4\} \\
53 & B_{2g} & \{\} \\
53 & B_{1u} & \{2,2,4\} \\
53 & B_{1g} & \{\} \\
53 & A_u & \{2,4\} \\
53 & A_g & \{\} \\
54 & B_{3u} & \{2,2\} \\
54 & B_{3g} & \{\} \\
54 & B_{2u} & \{2,2,4\} \\
54 & B_{2g} & \{2\} \\
54 & B_{1u} & \{2,2,2,4\} \\
54 & B_{1g} & \{2,2\} \\
54 & A_u & \{2\} \\
54 & A_g & \{\} \\
55 & B_{3u} & \{2,2,2\} \\
55 & B_{3g} & \{\} \\
55 & B_{2u} & \{2,2,2\} \\
55 & B_{2g} & \{\} \\
55 & B_{1u} & \{2,2,2\} \\
55 & B_{1g} & \{\} \\
55 & A_u & \{2,2,2\} \\
55 & A_g & \{\} \\
56 & B_{3u} & \{2\} \\
56 & B_{3g} & \{\} \\
56 & B_{2u} & \{2,2,4\} \\
56 & B_{2g} & \{2\} \\
56 & B_{1u} & \{2,2,4\} \\
56 & B_{1g} & \{2\} \\
56 & A_u & \{2\} \\
56 & A_g & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
57 & B_{3u} & \{2,2,2\} \\
57 & B_{3g} & \{\} \\
57 & B_{2u} & \{2,2\} \\
57 & B_{2g} & \{2\} \\
57 & B_{1u} & \{2\} \\
57 & B_{1g} & \{\} \\
57 & A_u & \{2,2\} \\
57 & A_g & \{\} \\
58 & B_{3u} & \{2,4\} \\
58 & B_{3g} & \{\} \\
58 & B_{2u} & \{2,2,2,4\} \\
58 & B_{2g} & \{\} \\
58 & B_{1u} & \{2,2,2,4\} \\
58 & B_{1g} & \{\} \\
58 & A_u & \{2,4\} \\
58 & A_g & \{\} \\
59 & B_{3u} & \{2\} \\
59 & B_{3g} & \{\} \\
59 & B_{2u} & \{2,2,2\} \\
59 & B_{2g} & \{2\} \\
59 & B_{1u} & \{2,2,2\} \\
59 & B_{1g} & \{2\} \\
59 & A_u & \{2,2\} \\
59 & A_g & \{\} \\
60 & B_{3u} & \{2,4\} \\
60 & B_{3g} & \{\} \\
60 & B_{2u} & \{4\} \\
60 & B_{2g} & \{\} \\
60 & B_{1u} & \{2,4\} \\
60 & B_{1g} & \{\} \\
60 & A_u & \{4\} \\
60 & A_g & \{\} \\
61 & B_{3u} & \{2\} \\
61 & B_{3g} & \{\} \\
61 & B_{2u} & \{2\} \\
61 & B_{2g} & \{\} \\
61 & B_{1u} & \{2\} \\
61 & B_{1g} & \{\} \\
61 & A_u & \{2\} \\
61 & A_g & \{\} \\
62 & B_{3u} & \{2\} \\
62 & B_{3g} & \{\} \\
62 & B_{2u} & \{2,2\} \\
62 & B_{2g} & \{\} \\
62 & B_{1u} & \{2\} \\
62 & B_{1g} & \{\} \\
62 & A_u & \{2,2\} \\
62 & A_g & \{\} \\
63 & B_{3u} & \{2,2,2,2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
63 & B_{3g} & \{\} \\
63 & B_{2u} & \{2,2\} \\
63 & B_{2g} & \{\} \\
63 & B_{1u} & \{2,2\} \\
63 & B_{1g} & \{\} \\
63 & A_u & \{2,2\} \\
63 & A_g & \{\} \\
64 & B_{3u} & \{2,2,2\} \\
64 & B_{3g} & \{2\} \\
64 & B_{2u} & \{2,2\} \\
64 & B_{2g} & \{\} \\
64 & B_{1u} & \{2,2,2\} \\
64 & B_{1g} & \{\} \\
64 & A_u & \{2,2\} \\
64 & A_g & \{\} \\
65 & B_{3u} & \{2,2,2,2,2,2\} \\
65 & B_{3g} & \{\} \\
65 & B_{2u} & \{2,2,2,2,2,2\} \\
65 & B_{2g} & \{\} \\
65 & B_{1u} & \{2,2,2,2,2,2\} \\
65 & B_{1g} & \{\} \\
65 & A_u & \{2,2\} \\
65 & A_g & \{\} \\
66 & B_{3u} & \{2,2,2,2\} \\
66 & B_{3g} & \{\} \\
66 & B_{2u} & \{2,2,2,2,4\} \\
66 & B_{2g} & \{2\} \\
66 & B_{1u} & \{2,2,2,2,4\} \\
66 & B_{1g} & \{2\} \\
66 & A_u & \{2,2\} \\
66 & A_g & \{\} \\
67 & B_{3u} & \{2,2,2,2\} \\
67 & B_{3g} & \{2\} \\
67 & B_{2u} & \{2,2,2,2,2\} \\
67 & B_{2g} & \{\} \\
67 & B_{1u} & \{2,2,2,2,2\} \\
67 & B_{1g} & \{\} \\
67 & A_u & \{2\} \\
67 & A_g & \{\} \\
68 & B_{3u} & \{2,2\} \\
68 & B_{3g} & \{\} \\
68 & B_{2u} & \{2,2,4\} \\
68 & B_{2g} & \{2\} \\
68 & B_{1u} & \{2,2,4\} \\
68 & B_{1g} & \{2\} \\
68 & A_u & \{2\} \\
68 & A_g & \{\} \\
69 & B_{3u} & \{2,2,2,2,2\} \\
69 & B_{3g} & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
69 & B_{2u} & \{2,2,2,2,2\} \\
69 & B_{2g} & \{\} \\
69 & B_{1u} & \{2,2,2,2,2\} \\
69 & B_{1g} & \{\} \\
69 & A_u & \{2,2\} \\
69 & A_g & \{\} \\
70 & B_{3u} & \{2,4\} \\
70 & B_{3g} & \{\} \\
70 & B_{2u} & \{2,4\} \\
70 & B_{2g} & \{\} \\
70 & B_{1u} & \{2,4\} \\
70 & B_{1g} & \{\} \\
70 & A_u & \{4\} \\
70 & A_g & \{\} \\
71 & B_{3u} & \{2,2,2,2,2\} \\
71 & B_{3g} & \{\} \\
71 & B_{2u} & \{2,2,2,2,2\} \\
71 & B_{2g} & \{\} \\
71 & B_{1u} & \{2,2,2,2,2\} \\
71 & B_{1g} & \{\} \\
71 & A_u & \{2,2\} \\
71 & A_g & \{\} \\
72 & B_{3u} & \{2,2,2,2\} \\
72 & B_{3g} & \{\} \\
72 & B_{2u} & \{2,2,2\} \\
72 & B_{2g} & \{2\} \\
72 & B_{1u} & \{2,2,2\} \\
72 & B_{1g} & \{2\} \\
72 & A_u & \{2,2\} \\
72 & A_g & \{\} \\
73 & B_{3u} & \{2,2,2\} \\
73 & B_{3g} & \{2\} \\
73 & B_{2u} & \{2,2,2\} \\
73 & B_{2g} & \{2\} \\
73 & B_{1u} & \{2,2,2\} \\
73 & B_{1g} & \{2\} \\
73 & A_u & \{2\} \\
73 & A_g & \{\} \\
74 & B_{3u} & \{2,2,2\} \\
74 & B_{3g} & \{\} \\
74 & B_{2u} & \{2,2,2,2\} \\
74 & B_{2g} & \{\} \\
74 & B_{1u} & \{2,2,2,2\} \\
74 & B_{1g} & \{\} \\
74 & A_u & \{2,2\} \\
74 & A_g & \{\} \\
75 & B & \{2\} \\
75 & A & \{\} \\
76 & B & \{\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
76 & A & \{\} \\
77 & B & \{\} \\
77 & A & \{\} \\
78 & B & \{\} \\
78 & A & \{\} \\
79 & B & \{\} \\
79 & A & \{\} \\
80 & B & \{\} \\
80 & A & \{\} \\
81 & B & \{2,2,4\} \\
81 & A & \{\} \\
82 & B & \{2,4\} \\
82 & A & \{\} \\
83 & B_u & \{2,2,2,2\} \\
83 & B_g & \{2,2,2\} \\
83 & A_u & \{2,2,2,2,2,2,4\} \\
83 & A_g & \{\} \\
84 & B_u & \{2,2\} \\
84 & B_g & \{2\} \\
84 & A_u & \{2,2,2,2\} \\
84 & A_g & \{\} \\
85 & B_u & \{2\} \\
85 & B_g & \{2,2\} \\
85 & A_u & \{2,2\} \\
85 & A_g & \{\} \\
86 & B_u & \{2\} \\
86 & B_g & \{2\} \\
86 & A_u & \{2,2\} \\
86 & A_g & \{\} \\
87 & B_u & \{2,2,2\} \\
87 & B_g & \{2,2\} \\
87 & A_u & \{2,2,2,2,4\} \\
87 & A_g & \{\} \\
88 & B_u & \{4\} \\
88 & B_g & \{2\} \\
88 & A_u & \{2,4\} \\
88 & A_g & \{\} \\
89 & B_2 & \{2\} \\
89 & B_1 & \{\} \\
89 & A_2 & \{2,2,2\} \\
89 & A_1 & \{\} \\
90 & B_2 & \{\} \\
90 & B_1 & \{2\} \\
90 & A_2 & \{2\} \\
90 & A_1 & \{\} \\
91 & B_2 & \{2\} \\
91 & B_1 & \{\} \\
91 & A_2 & \{2,2\} \\
91 & A_1 & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
92 & B_2 & \{\} \\
92 & B_1 & \{\} \\
92 & A_2 & \{\} \\
92 & A_1 & \{\} \\
93 & B_2 & \{2\} \\
93 & B_1 & \{\} \\
93 & A_2 & \{2,2,2\} \\
93 & A_1 & \{\} \\
94 & B_2 & \{\} \\
94 & B_1 & \{\} \\
94 & A_2 & \{\} \\
94 & A_1 & \{\} \\
95 & B_2 & \{2\} \\
95 & B_1 & \{\} \\
95 & A_2 & \{2,2\} \\
95 & A_1 & \{\} \\
96 & B_2 & \{\} \\
96 & B_1 & \{\} \\
96 & A_2 & \{\} \\
96 & A_1 & \{\} \\
97 & B_2 & \{2\} \\
97 & B_1 & \{2\} \\
97 & A_2 & \{2,2\} \\
97 & A_1 & \{\} \\
98 & B_2 & \{\} \\
98 & B_1 & \{\} \\
98 & A_2 & \{2\} \\
98 & A_1 & \{\} \\
99 & B_2 & \{\} \\
99 & B_1 & \{\} \\
99 & A_2 & \{\} \\
99 & A_1 & \{\} \\
100 & B_2 & \{\} \\
100 & B_1 & \{\} \\
100 & A_2 & \{\} \\
100 & A_1 & \{\} \\
101 & B_2 & \{\} \\
101 & B_1 & \{\} \\
101 & A_2 & \{\} \\
101 & A_1 & \{\} \\
102 & B_2 & \{\} \\
102 & B_1 & \{\} \\
102 & A_2 & \{\} \\
102 & A_1 & \{\} \\
103 & B_2 & \{2\} \\
103 & B_1 & \{2\} \\
103 & A_2 & \{\} \\
103 & A_1 & \{\} \\
104 & B_2 & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
104 & B_1 & \{\} \\
104 & A_2 & \{\} \\
104 & A_1 & \{\} \\
105 & B_2 & \{\} \\
105 & B_1 & \{\} \\
105 & A_2 & \{\} \\
105 & A_1 & \{\} \\
106 & B_2 & \{\} \\
106 & B_1 & \{\} \\
106 & A_2 & \{\} \\
106 & A_1 & \{\} \\
107 & B_2 & \{\} \\
107 & B_1 & \{\} \\
107 & A_2 & \{\} \\
107 & A_1 & \{\} \\
108 & B_2 & \{\} \\
108 & B_1 & \{\} \\
108 & A_2 & \{\} \\
108 & A_1 & \{\} \\
109 & B_2 & \{\} \\
109 & B_1 & \{\} \\
109 & A_2 & \{\} \\
109 & A_1 & \{\} \\
110 & B_2 & \{\} \\
110 & B_1 & \{\} \\
110 & A_2 & \{\} \\
110 & A_1 & \{\} \\
111 & B_2 & \{2,2,2,2\} \\
111 & A_2 & \{2\} \\
111 & B_1 & \{2\} \\
111 & A_1 & \{\} \\
112 & B_2 & \{2,2,2\} \\
112 & A_2 & \{2\} \\
112 & B_1 & \{2\} \\
112 & A_1 & \{\} \\
113 & B_2 & \{2\} \\
113 & A_2 & \{\} \\
113 & B_1 & \{2\} \\
113 & A_1 & \{\} \\
114 & B_2 & \{2\} \\
114 & A_2 & \{\} \\
114 & B_1 & \{2\} \\
114 & A_1 & \{\} \\
115 & B_2 & \{2,2,2\} \\
115 & A_2 & \{\} \\
115 & B_1 & \{2\} \\
115 & A_1 & \{\} \\
116 & B_2 & \{2,2\} \\
116 & A_2 & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
116 & B_1 & \{2\} \\
116 & A_1 & \{\} \\
117 & B_2 & \{2,2\} \\
117 & A_2 & \{2\} \\
117 & B_1 & \{2\} \\
117 & A_1 & \{\} \\
118 & B_2 & \{2\} \\
118 & A_2 & \{\} \\
118 & B_1 & \{2\} \\
118 & A_1 & \{\} \\
119 & B_2 & \{2,2,2\} \\
119 & A_2 & \{\} \\
119 & B_1 & \{2,2\} \\
119 & A_1 & \{\} \\
120 & B_2 & \{2,2,2\} \\
120 & A_2 & \{2\} \\
120 & B_1 & \{2\} \\
120 & A_1 & \{\} \\
121 & B_2 & \{2,2\} \\
121 & A_2 & \{\} \\
121 & B_1 & \{2\} \\
121 & A_1 & \{\} \\
122 & B_2 & \{2\} \\
122 & A_2 & \{\} \\
122 & B_1 & \{2\} \\
122 & A_1 & \{\} \\
123 & B_{2u} & \{2,2,2\} \\
123 & B_{2g} & \{\} \\
123 & B_{1u} & \{2\} \\
123 & B_{1g} & \{\} \\
123 & A_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
123 & A_{2g} & \{\} \\
123 & A_{1u} & \{2,2,2\} \\
123 & A_{1g} & \{\} \\
124 & B_{2u} & \{2,2,2\} \\
124 & B_{2g} & \{2\} \\
124 & B_{1u} & \{2,2\} \\
124 & B_{1g} & \{2\} \\
124 & A_{2u} & \{2,2,2,2,2,2\} \\
124 & A_{2g} & \{\} \\
124 & A_{1u} & \{2,2,2\} \\
124 & A_{1g} & \{\} \\
125 & B_{2u} & \{2\} \\
125 & B_{2g} & \{2\} \\
125 & B_{1u} & \{2\} \\
125 & B_{1g} & \{2\} \\
125 & A_{2u} & \{2,2,2,2\} \\
125 & A_{2g} & \{2\} \\
125 & A_{1u} & \{2\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
125 & A_{1g} & \{\} \\
126 & B_{2u} & \{2,2\} \\
126 & B_{2g} & \{2,2\} \\
126 & B_{1u} & \{2\} \\
126 & B_{1g} & \{2\} \\
126 & A_{2u} & \{2,2,2\} \\
126 & A_{2g} & \{2\} \\
126 & A_{1u} & \{2\} \\
126 & A_{1g} & \{\} \\
127 & B_{2u} & \{2\} \\
127 & B_{2g} & \{\} \\
127 & B_{1u} & \{2,2,2\} \\
127 & B_{1g} & \{\} \\
127 & A_{2u} & \{2,2,2,2,2\} \\
127 & A_{2g} & \{\} \\
127 & A_{1u} & \{2,2,2\} \\
127 & A_{1g} & \{\} \\
128 & B_{2u} & \{2,2\} \\
128 & B_{2g} & \{2\} \\
128 & B_{1u} & \{2,2,2\} \\
128 & B_{1g} & \{2\} \\
128 & A_{2u} & \{2,2,2,4\} \\
128 & A_{2g} & \{\} \\
128 & A_{1u} & \{2,2,4\} \\
128 & A_{1g} & \{\} \\
129 & B_{2u} & \{\} \\
129 & B_{2g} & \{\} \\
129 & B_{1u} & \{2\} \\
129 & B_{1g} & \{2\} \\
129 & A_{2u} & \{2,2,2\} \\
129 & A_{2g} & \{\} \\
129 & A_{1u} & \{2\} \\
129 & A_{1g} & \{\} \\
130 & B_{2u} & \{2\} \\
130 & B_{2g} & \{2\} \\
130 & B_{1u} & \{2,2\} \\
130 & B_{1g} & \{2,2\} \\
130 & A_{2u} & \{2,2\} \\
130 & A_{2g} & \{\} \\
130 & A_{1u} & \{2\} \\
130 & A_{1g} & \{\} \\
131 & B_{2u} & \{2,2,2\} \\
131 & B_{2g} & \{\} \\
131 & B_{1u} & \{\} \\
131 & B_{1g} & \{\} \\
131 & A_{2u} & \{2,2,2,2,2,2\} \\
131 & A_{2g} & \{\} \\
131 & A_{1u} & \{2\} \\
131 & A_{1g} & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
132 & B_{2u} & \{2\} \\
132 & B_{2g} & \{\} \\
132 & B_{1u} & \{2\} \\
132 & B_{1g} & \{\} \\
132 & A_{2u} & \{2,2,2,2,2\} \\
132 & A_{2g} & \{\} \\
132 & A_{1u} & \{2\} \\
132 & A_{1g} & \{\} \\
133 & B_{2u} & \{2,2\} \\
133 & B_{2g} & \{2,2\} \\
133 & B_{1u} & \{2\} \\
133 & B_{1g} & \{2\} \\
133 & A_{2u} & \{2,2,2,2\} \\
133 & A_{2g} & \{2,2\} \\
133 & A_{1u} & \{2\} \\
133 & A_{1g} & \{\} \\
134 & B_{2u} & \{2\} \\
134 & B_{2g} & \{2\} \\
134 & B_{1u} & \{2\} \\
134 & B_{1g} & \{2\} \\
134 & A_{2u} & \{2,2,2,2\} \\
134 & A_{2g} & \{2\} \\
134 & A_{1u} & \{2\} \\
134 & A_{1g} & \{\} \\
135 & B_{2u} & \{2\} \\
135 & B_{2g} & \{\} \\
135 & B_{1u} & \{2,2\} \\
135 & B_{1g} & \{\} \\
135 & A_{2u} & \{2,2,2\} \\
135 & A_{2g} & \{\} \\
135 & A_{1u} & \{2,2\} \\
135 & A_{1g} & \{\} \\
136 & B_{2u} & \{2\} \\
136 & B_{2g} & \{\} \\
136 & B_{1u} & \{2,2\} \\
136 & B_{1g} & \{\} \\
136 & A_{2u} & \{2,2,2\} \\
136 & A_{2g} & \{\} \\
136 & A_{1u} & \{2,2\} \\
136 & A_{1g} & \{\} \\
137 & B_{2u} & \{\} \\
137 & B_{2g} & \{2\} \\
137 & B_{1u} & \{2\} \\
137 & B_{1g} & \{2\} \\
137 & A_{2u} & \{2,2\} \\
137 & A_{2g} & \{\} \\
137 & A_{1u} & \{2,2\} \\
137 & A_{1g} & \{\} \\
138 & B_{2u} & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
138 & B_{2g} & \{\} \\
138 & B_{1u} & \{2\} \\
138 & B_{1g} & \{2\} \\
138 & A_{2u} & \{2,2\} \\
138 & A_{2g} & \{\} \\
138 & A_{1u} & \{2\} \\
138 & A_{1g} & \{\} \\
139 & B_{2u} & \{2\} \\
139 & B_{2g} & \{\} \\
139 & B_{1u} & \{2\} \\
139 & B_{1g} & \{\} \\
139 & A_{2u} & \{2,2,2,2,2,2\} \\
139 & A_{2g} & \{\} \\
139 & A_{1u} & \{2,2\} \\
139 & A_{1g} & \{\} \\
140 & B_{2u} & \{\} \\
140 & B_{2g} & \{\} \\
140 & B_{1u} & \{2,2\} \\
140 & B_{1g} & \{\} \\
140 & A_{2u} & \{2,2,2,2,2\} \\
140 & A_{2g} & \{\} \\
140 & A_{1u} & \{2,2\} \\
140 & A_{1g} & \{\} \\
141 & B_{2u} & \{2\} \\
141 & B_{2g} & \{2\} \\
141 & B_{1u} & \{2\} \\
141 & B_{1g} & \{2\} \\
141 & A_{2u} & \{2,2,2\} \\
141 & A_{2g} & \{\} \\
141 & A_{1u} & \{2,2\} \\
141 & A_{1g} & \{\} \\
142 & B_{2u} & \{2\} \\
142 & B_{2g} & \{2\} \\
142 & B_{1u} & \{2\} \\
142 & B_{1g} & \{2\} \\
142 & A_{2u} & \{2,2,2\} \\
142 & A_{2g} & \{2\} \\
142 & A_{1u} & \{2\} \\
142 & A_{1g} & \{\} \\
143 & A & \{\} \\
144 & A & \{\} \\
145 & A & \{\} \\
146 & A & \{\} \\
147 & A_u & \{2,2,4,8\} \\
147 & A_g & \{\} \\
148 & A_u & \{2,2,4,8\} \\
148 & A_g & \{\} \\
149 & A_2 & \{2\} \\
149 & A_1 & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
150 & A_2 & \{2\} \\
150 & A_1 & \{\} \\
151 & A_2 & \{2\} \\
151 & A_1 & \{\} \\
152 & A_2 & \{2\} \\
152 & A_1 & \{\} \\
153 & A_2 & \{2\} \\
153 & A_1 & \{\} \\
154 & A_2 & \{2\} \\
154 & A_1 & \{\} \\
155 & A_2 & \{2\} \\
155 & A_1 & \{\} \\
156 & A_2 & \{\} \\
156 & A_1 & \{\} \\
157 & A_2 & \{\} \\
157 & A_1 & \{\} \\
158 & A_2 & \{\} \\
158 & A_1 & \{\} \\
159 & A_2 & \{\} \\
159 & A_1 & \{\} \\
160 & A_2 & \{\} \\
160 & A_1 & \{\} \\
161 & A_2 & \{\} \\
161 & A_1 & \{\} \\
162 & A_{2u} & \{2,2,2,2,4\} \\
162 & A_{2g} & \{\} \\
162 & A_{1u} & \{2,2,4\} \\
162 & A_{1g} & \{\} \\
163 & A_{2u} & \{2,2,4\} \\
163 & A_{2g} & \{\} \\
163 & A_{1u} & \{2,4\} \\
163 & A_{1g} & \{\} \\
164 & A_{2u} & \{2,2,2,2,4\} \\
164 & A_{2g} & \{\} \\
164 & A_{1u} & \{2,2,4\} \\
164 & A_{1g} & \{\} \\
165 & A_{2u} & \{2,2,4\} \\
165 & A_{2g} & \{\} \\
165 & A_{1u} & \{2,4\} \\
165 & A_{1g} & \{\} \\
166 & A_{2u} & \{2,2,2,2,4\} \\
166 & A_{2g} & \{\} \\
166 & A_{1u} & \{2,2,4\} \\
166 & A_{1g} & \{\} \\
167 & A_{2u} & \{2,2,4\} \\
167 & A_{2g} & \{\} \\
167 & A_{1u} & \{2,4\} \\
167 & A_{1g} & \{\} \\
168 & B & \{4\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
168 & A & \{\} \\
169 & B & \{\} \\
169 & A & \{\} \\
170 & B & \{\} \\
170 & A & \{\} \\
171 & B & \{4\} \\
171 & A & \{\} \\
172 & B & \{4\} \\
172 & A & \{\} \\
173 & B & \{\} \\
173 & A & \{\} \\
174 & A'' & \{2,2,2,2\} \\
174 & A' & \{\} \\
175 & B_u & \{4,4,4\} \\
175 & B_g & \{2,2\} \\
175 & A_u & \{2,2,2,2,2,2,4\} \\
175 & A_g & \{\} \\
176 & B_u & \{4\} \\
176 & B_g & \{2\} \\
176 & A_u & \{2,2,2,4\} \\
176 & A_g & \{\} \\
177 & B_1 & \{2\} \\
177 & B_2 & \{2\} \\
177 & A_2 & \{2,2\} \\
177 & A_1 & \{\} \\
178 & B_1 & \{\} \\
178 & B_2 & \{\} \\
178 & A_2 & \{2\} \\
178 & A_1 & \{\} \\
179 & B_1 & \{\} \\
179 & B_2 & \{\} \\
179 & A_2 & \{2\} \\
179 & A_1 & \{\} \\
180 & B_1 & \{2\} \\
180 & B_2 & \{2\} \\
180 & A_2 & \{2,2\} \\
180 & A_1 & \{\} \\
181 & B_1 & \{2\} \\
181 & B_2 & \{2\} \\
181 & A_2 & \{2,2\} \\
181 & A_1 & \{\} \\
182 & B_1 & \{\} \\
182 & B_2 & \{\} \\
182 & A_2 & \{2\} \\
182 & A_1 & \{\} \\
183 & B_2 & \{2\} \\
183 & B_1 & \{2\} \\
183 & A_2 & \{\} \\
183 & A_1 & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
184 & B_2 & \{4\} \\
184 & B_1 & \{4\} \\
184 & A_2 & \{\} \\
184 & A_1 & \{\} \\
185 & B_2 & \{\} \\
185 & B_1 & \{\} \\
185 & A_2 & \{\} \\
185 & A_1 & \{\} \\
186 & B_2 & \{\} \\
186 & B_1 & \{\} \\
186 & A_2 & \{\} \\
186 & A_1 & \{\} \\
187 & A''_2 & \{2,2,2,2,2\} \\
187 & A'_2 & \{\} \\
187 & A''_1 & \{2,2,2\} \\
187 & A'_1 & \{\} \\
188 & A''_2 & \{2,2,2,2\} \\
188 & A'_2 & \{\} \\
188 & A''_1 & \{2,2,2\} \\
188 & A'_1 & \{\} \\
189 & A''_2 & \{2,2,2,2\} \\
189 & A'_2 & \{\} \\
189 & A''_1 & \{2,2\} \\
189 & A'_1 & \{\} \\
190 & A''_2 & \{2,2,2\} \\
190 & A'_2 & \{\} \\
190 & A''_1 & \{2,2\} \\
190 & A'_1 & \{\} \\
191 & B_{1u} & \{2,2,2\} \\
191 & B_{1g} & \{2\} \\
191 & B_{2u} & \{2,2,2\} \\
191 & B_{2g} & \{2\} \\
191 & A_{2u} & \{2,2,2,2,2,2,2,2\} \\
191 & A_{2g} & \{\} \\
191 & A_{1u} & \{2,2,2,2\} \\
191 & A_{1g} & \{\} \\
192 & B_{1u} & \{2,4\} \\
192 & B_{1g} & \{2,2\} \\
192 & B_{2u} & \{2,4\} \\
192 & B_{2g} & \{2,2\} \\
192 & A_{2u} & \{2,2,2,2,2,2\} \\
192 & A_{2g} & \{\} \\
192 & A_{1u} & \{2,2,2,2\} \\
192 & A_{1g} & \{\} \\
193 & B_{1u} & \{2\} \\
193 & B_{1g} & \{2\} \\
193 & B_{2u} & \{2\} \\
193 & B_{2g} & \{2\} \\
193 & A_{2u} & \{2,2,2,2,2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
193 & A_{2g} & \{\} \\
193 & A_{1u} & \{2,2,2\} \\
193 & A_{1g} & \{\} \\
194 & B_{1u} & \{2\} \\
194 & B_{1g} & \{2\} \\
194 & B_{2u} & \{2\} \\
194 & B_{2g} & \{2\} \\
194 & A_{2u} & \{2,2,2,2,2\} \\
194 & A_{2g} & \{\} \\
194 & A_{1u} & \{2,2,2\} \\
194 & A_{1g} & \{\} \\
195 & A & \{\} \\
196 & A & \{\} \\
197 & A & \{\} \\
198 & A & \{\} \\
199 & A & \{\} \\
200 & A_u & \{2,2\} \\
200 & A_g & \{\} \\
201 & A_u & \{2,2\} \\
201 & A_g & \{\} \\
202 & A_u & \{2,2,2\} \\
202 & A_g & \{\} \\
203 & A_u & \{2,4\} \\
203 & A_g & \{\} \\
204 & A_u & \{2,2,2\} \\
204 & A_g & \{\} \\
205 & A_u & \{2,2\} \\
205 & A_g & \{\} \\
206 & A_u & \{2,2\} \\
206 & A_g & \{\} \\
207 & A_2 & \{\} \\
207 & A_1 & \{\} \\
208 & A_2 & \{\} \\
208 & A_1 & \{\} \\
209 & A_2 & \{2\} \\
209 & A_1 & \{\} \\
210 & A_2 & \{\} \\
210 & A_1 & \{\} \\
211 & A_2 & \{2\} \\
211 & A_1 & \{\} \\
212 & A_2 & \{\} \\
212 & A_1 & \{\} \\
213 & A_2 & \{\} \\
213 & A_1 & \{\} \\
214 & A_2 & \{\} \\
214 & A_1 & \{\} \\
215 & A_2 & \{2\} \\
215 & A_1 & \{\} \\
216 & A_2 & \{2,2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
216 & A_1 & \{\} \\
217 & A_2 & \{2\} \\
217 & A_1 & \{\} \\
218 & A_2 & \{2\} \\
218 & A_1 & \{\} \\
219 & A_2 & \{2\} \\
219 & A_1 & \{\} \\
220 & A_2 & \{2\} \\
220 & A_1 & \{\} \\
221 & A_{2u} & \{2,2\} \\
221 & A_{2g} & \{\} \\
221 & A_{1u} & \{2,2,2,2\} \\
221 & A_{1g} & \{\} \\
222 & A_{2u} & \{2,2\} \\
222 & A_{2g} & \{2\} \\
222 & A_{1u} & \{2,2\} \\
222 & A_{1g} & \{\} \\
223 & A_{2u} & \{2\} \\
223 & A_{2g} & \{\} \\
223 & A_{1u} & \{2,2\} \\
223 & A_{1g} & \{\} \\
224 & A_{2u} & \{2,2\} \\
224 & A_{2g} & \{2\} \\
224 & A_{1u} & \{2,2\} \\
224 & A_{1g} & \{\} \\
225 & A_{2u} & \{2,2\} \\
225 & A_{2g} & \{\} \\
225 & A_{1u} & \{2,2,2\} \\
225 & A_{1g} & \{\} \\
226 & A_{2u} & \{2\} \\
226 & A_{2g} & \{\} \\
226 & A_{1u} & \{2,2,2\} \\
226 & A_{1g} & \{\} \\
227 & A_{2u} & \{2,2\} \\
227 & A_{2g} & \{2\} \\
227 & A_{1u} & \{2,2,2\} \\
227 & A_{1g} & \{\} \\
228 & A_{2u} & \{2,2\} \\
228 & A_{2g} & \{2\} \\
228 & A_{1u} & \{2,2\} \\
228 & A_{1g} & \{\} \\
229 & A_{2u} & \{2,2\} \\
229 & A_{2g} & \{\} \\
229 & A_{1u} & \{2,2,2\} \\
229 & A_{1g} & \{\} \\
230 & A_{2u} & \{2,2\} \\
230 & A_{2g} & \{2\} \\
230 & A_{1u} & \{2,2\} \\
230 & A_{1g} & \{\} \\
\end{array}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
1 & A & \{\} \\
2 & A_u & \{2,2,2,4,4,4,8\} \\
2 & A_g & \{\} \\
3 & B & \{\} \\
3 & A & \{2,2,4\} \\
4 & B & \{\} \\
4 & A & \{\} \\
5 & B & \{\} \\
5 & A & \{2\} \\
6 & A'' & \{\} \\
6 & A' & \{2\} \\
7 & A'' & \{\} \\
7 & A' & \{\} \\
8 & A'' & \{\} \\
8 & A' & \{\} \\
9 & A'' & \{\} \\
9 & A' & \{\} \\
10 & B_u & \{2,2,2,2,2,4\} \\
10 & B_g & \{\} \\
10 & A_u & \{2,2,2,2,2,2,4,4,4\} \\
10 & A_g & \{2\} \\
11 & B_u & \{2,2,2,4\} \\
11 & B_g & \{\} \\
11 & A_u & \{2,2,4\} \\
11 & A_g & \{\} \\
12 & B_u & \{2,2,4,4\} \\
12 & B_g & \{\} \\
12 & A_u & \{2,2,2,2,4,4\} \\
12 & A_g & \{\} \\
13 & B_u & \{2,2,4\} \\
13 & B_g & \{\} \\
13 & A_u & \{2,2,2,4,4\} \\
13 & A_g & \{2\} \\
14 & B_u & \{2,2,4\} \\
14 & B_g & \{\} \\
14 & A_u & \{2,2,4\} \\
14 & A_g & \{\} \\
15 & B_u & \{2,4,4\} \\
15 & B_g & \{\} \\
15 & A_u & \{2,2,4,4\} \\
15 & A_g & \{\} \\
16 & B_3 & \{\} \\
16 & B_2 & \{\} \\
16 & B_1 & \{\} \\
16 & A & \{\} \\
17 & B_3 & \{\} \\
17 & B_2 & \{2\} \\
17 & B_1 & \{2\} \\
17 & A & \{2,2,2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
18 & B_3 & \{2\} \\
18 & B_2 & \{\} \\
18 & B_1 & \{\} \\
18 & A & \{2\} \\
19 & B_3 & \{\} \\
19 & B_2 & \{\} \\
19 & B_1 & \{\} \\
19 & A & \{\} \\
20 & B_3 & \{\} \\
20 & B_2 & \{\} \\
20 & B_1 & \{\} \\
20 & A & \{2\} \\
21 & B_3 & \{2\} \\
21 & B_2 & \{\} \\
21 & B_1 & \{\} \\
21 & A & \{2\} \\
22 & B_3 & \{\} \\
22 & B_2 & \{\} \\
22 & B_1 & \{\} \\
22 & A & \{\} \\
23 & B_3 & \{\} \\
23 & B_2 & \{\} \\
23 & B_1 & \{\} \\
23 & A & \{\} \\
24 & B_3 & \{\} \\
24 & B_2 & \{\} \\
24 & B_1 & \{\} \\
24 & A & \{2,2\} \\
25 & B_1 & \{\} \\
25 & B_2 & \{\} \\
25 & A_2 & \{\} \\
25 & A_1 & \{\} \\
26 & B_1 & \{\} \\
26 & B_2 & \{\} \\
26 & A_2 & \{\} \\
26 & A_1 & \{\} \\
27 & B_1 & \{\} \\
27 & B_2 & \{\} \\
27 & A_2 & \{\} \\
27 & A_1 & \{\} \\
28 & B_1 & \{\} \\
28 & B_2 & \{\} \\
28 & A_2 & \{2\} \\
28 & A_1 & \{2,2\} \\
29 & B_1 & \{\} \\
29 & B_2 & \{\} \\
29 & A_2 & \{\} \\
29 & A_1 & \{\} \\
30 & B_1 & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
30 & B_2 & \{\} \\
30 & A_2 & \{2\} \\
30 & A_1 & \{2\} \\
31 & B_1 & \{\} \\
31 & B_2 & \{\} \\
31 & A_2 & \{\} \\
31 & A_1 & \{\} \\
32 & B_1 & \{\} \\
32 & B_2 & \{\} \\
32 & A_2 & \{2\} \\
32 & A_1 & \{2\} \\
33 & B_1 & \{\} \\
33 & B_2 & \{\} \\
33 & A_2 & \{\} \\
33 & A_1 & \{\} \\
34 & B_1 & \{\} \\
34 & B_2 & \{\} \\
34 & A_2 & \{2\} \\
34 & A_1 & \{2\} \\
35 & B_1 & \{\} \\
35 & B_2 & \{\} \\
35 & A_2 & \{2\} \\
35 & A_1 & \{2\} \\
36 & B_1 & \{\} \\
36 & B_2 & \{\} \\
36 & A_2 & \{\} \\
36 & A_1 & \{\} \\
37 & B_1 & \{\} \\
37 & B_2 & \{\} \\
37 & A_2 & \{2\} \\
37 & A_1 & \{2\} \\
38 & B_1 & \{\} \\
38 & B_2 & \{\} \\
38 & A_2 & \{\} \\
38 & A_1 & \{\} \\
39 & B_1 & \{\} \\
39 & B_2 & \{\} \\
39 & A_2 & \{\} \\
39 & A_1 & \{\} \\
40 & B_1 & \{\} \\
40 & B_2 & \{\} \\
40 & A_2 & \{\} \\
40 & A_1 & \{2\} \\
41 & B_1 & \{\} \\
41 & B_2 & \{\} \\
41 & A_2 & \{\} \\
41 & A_1 & \{\} \\
42 & B_1 & \{\} \\
42 & B_2 & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
42 & A_2 & \{\} \\
42 & A_1 & \{\} \\
43 & B_1 & \{\} \\
43 & B_2 & \{\} \\
43 & A_2 & \{\} \\
43 & A_1 & \{\} \\
44 & B_1 & \{\} \\
44 & B_2 & \{\} \\
44 & A_2 & \{\} \\
44 & A_1 & \{\} \\
45 & B_1 & \{\} \\
45 & B_2 & \{\} \\
45 & A_2 & \{\} \\
45 & A_1 & \{\} \\
46 & B_1 & \{\} \\
46 & B_2 & \{\} \\
46 & A_2 & \{2\} \\
46 & A_1 & \{2\} \\
47 & B_{3u} & \{2,2,2,4,4,4,8\} \\
47 & B_{3g} & \{\} \\
47 & B_{2u} & \{2,2,2,4,4,4,8\} \\
47 & B_{2g} & \{\} \\
47 & B_{1u} & \{2,2,2,4,4,4,8\} \\
47 & B_{1g} & \{\} \\
47 & A_u & \{2,2,2,4,4,4,8\} \\
47 & A_g & \{\} \\
48 & B_{3u} & \{2,4\} \\
48 & B_{3g} & \{\} \\
48 & B_{2u} & \{2,4\} \\
48 & B_{2g} & \{\} \\
48 & B_{1u} & \{2,4\} \\
48 & B_{1g} & \{\} \\
48 & A_u & \{2,4\} \\
48 & A_g & \{\} \\
49 & B_{3u} & \{2,2,4\} \\
49 & B_{3g} & \{\} \\
49 & B_{2u} & \{2,2,2,4\} \\
49 & B_{2g} & \{\} \\
49 & B_{1u} & \{2,2,2,4\} \\
49 & B_{1g} & \{\} \\
49 & A_u & \{2,2,4\} \\
49 & A_g & \{\} \\
50 & B_{3u} & \{2,4\} \\
50 & B_{3g} & \{\} \\
50 & B_{2u} & \{2,4\} \\
50 & B_{2g} & \{\} \\
50 & B_{1u} & \{2,4\} \\
50 & B_{1g} & \{\} \\
50 & A_u & \{2,4\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
50 & A_g & \{\} \\
51 & B_{3u} & \{2,2,4\} \\
51 & B_{3g} & \{\} \\
51 & B_{2u} & \{2,2,2,4,4\} \\
51 & B_{2g} & \{2\} \\
51 & B_{1u} & \{2,2,4\} \\
51 & B_{1g} & \{\} \\
51 & A_u & \{2,2,2,4,4\} \\
51 & A_g & \{2\} \\
52 & B_{3u} & \{2,4\} \\
52 & B_{3g} & \{\} \\
52 & B_{2u} & \{4\} \\
52 & B_{2g} & \{\} \\
52 & B_{1u} & \{2,4\} \\
52 & B_{1g} & \{\} \\
52 & A_u & \{2,2,4\} \\
52 & A_g & \{2\} \\
53 & B_{3u} & \{2,4\} \\
53 & B_{3g} & \{\} \\
53 & B_{2u} & \{2,2,4\} \\
53 & B_{2g} & \{\} \\
53 & B_{1u} & \{2,2,2,4\} \\
53 & B_{1g} & \{\} \\
53 & A_u & \{2,2,2,2,4\} \\
53 & A_g & \{2\} \\
54 & B_{3u} & \{2,4\} \\
54 & B_{3g} & \{\} \\
54 & B_{2u} & \{2,2,4\} \\
54 & B_{2g} & \{2\} \\
54 & B_{1u} & \{2,4\} \\
54 & B_{1g} & \{\} \\
54 & A_u & \{2,2,4\} \\
54 & A_g & \{2\} \\
55 & B_{3u} & \{2,2,2,4,4\} \\
55 & B_{3g} & \{2\} \\
55 & B_{2u} & \{2,2,4\} \\
55 & B_{2g} & \{\} \\
55 & B_{1u} & \{2,2,4\} \\
55 & B_{1g} & \{\} \\
55 & A_u & \{2,2,2,4,4\} \\
55 & A_g & \{2\} \\
56 & B_{3u} & \{2,4\} \\
56 & B_{3g} & \{\} \\
56 & B_{2u} & \{2,4\} \\
56 & B_{2g} & \{\} \\
56 & B_{1u} & \{2,4\} \\
56 & B_{1g} & \{\} \\
56 & A_u & \{2,4\} \\
56 & A_g & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
57 & B_{3u} & \{2,4\} \\
57 & B_{3g} & \{\} \\
57 & B_{2u} & \{2,4\} \\
57 & B_{2g} & \{\} \\
57 & B_{1u} & \{2,2,4\} \\
57 & B_{1g} & \{2\} \\
57 & A_u & \{2,2,4\} \\
57 & A_g & \{2\} \\
58 & B_{3u} & \{2,2,2,4\} \\
58 & B_{3g} & \{\} \\
58 & B_{2u} & \{2,4\} \\
58 & B_{2g} & \{\} \\
58 & B_{1u} & \{2,4\} \\
58 & B_{1g} & \{\} \\
58 & A_u & \{2,2,2,4\} \\
58 & A_g & \{\} \\
59 & B_{3u} & \{2,4\} \\
59 & B_{3g} & \{\} \\
59 & B_{2u} & \{2,4\} \\
59 & B_{2g} & \{\} \\
59 & B_{1u} & \{2,4\} \\
59 & B_{1g} & \{\} \\
59 & A_u & \{2,4\} \\
59 & A_g & \{\} \\
60 & B_{3u} & \{4\} \\
60 & B_{3g} & \{\} \\
60 & B_{2u} & \{2,4\} \\
60 & B_{2g} & \{\} \\
60 & B_{1u} & \{4\} \\
60 & B_{1g} & \{\} \\
60 & A_u & \{2,4\} \\
60 & A_g & \{\} \\
61 & B_{3u} & \{4\} \\
61 & B_{3g} & \{\} \\
61 & B_{2u} & \{4\} \\
61 & B_{2g} & \{\} \\
61 & B_{1u} & \{4\} \\
61 & B_{1g} & \{\} \\
61 & A_u & \{4\} \\
61 & A_g & \{\} \\
62 & B_{3u} & \{2,4\} \\
62 & B_{3g} & \{\} \\
62 & B_{2u} & \{2,4\} \\
62 & B_{2g} & \{\} \\
62 & B_{1u} & \{2,4\} \\
62 & B_{1g} & \{\} \\
62 & A_u & \{2,4\} \\
62 & A_g & \{\} \\
63 & B_{3u} & \{2,4\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
63 & B_{3g} & \{\} \\
63 & B_{2u} & \{2,4\} \\
63 & B_{2g} & \{\} \\
63 & B_{1u} & \{2,2,4\} \\
63 & B_{1g} & \{\} \\
63 & A_u & \{2,2,4\} \\
63 & A_g & \{\} \\
64 & B_{3u} & \{2,4\} \\
64 & B_{3g} & \{\} \\
64 & B_{2u} & \{2,4\} \\
64 & B_{2g} & \{\} \\
64 & B_{1u} & \{2,2,4\} \\
64 & B_{1g} & \{\} \\
64 & A_u & \{2,2,4\} \\
64 & A_g & \{\} \\
65 & B_{3u} & \{2,2,2,2,4,8\} \\
65 & B_{3g} & \{\} \\
65 & B_{2u} & \{2,2,4,8\} \\
65 & B_{2g} & \{\} \\
65 & B_{1u} & \{2,2,4,8\} \\
65 & B_{1g} & \{\} \\
65 & A_u & \{2,2,2,2,4,8\} \\
65 & A_g & \{\} \\
66 & B_{3u} & \{2,2,2,4\} \\
66 & B_{3g} & \{\} \\
66 & B_{2u} & \{2,2,4\} \\
66 & B_{2g} & \{\} \\
66 & B_{1u} & \{2,2,4\} \\
66 & B_{1g} & \{\} \\
66 & A_u & \{2,2,2,4\} \\
66 & A_g & \{\} \\
67 & B_{3u} & \{2,2,4\} \\
67 & B_{3g} & \{\} \\
67 & B_{2u} & \{2,2,4\} \\
67 & B_{2g} & \{\} \\
67 & B_{1u} & \{2,2,4\} \\
67 & B_{1g} & \{\} \\
67 & A_u & \{2,2,4\} \\
67 & A_g & \{\} \\
68 & B_{3u} & \{2,4\} \\
68 & B_{3g} & \{\} \\
68 & B_{2u} & \{2,4\} \\
68 & B_{2g} & \{\} \\
68 & B_{1u} & \{2,4\} \\
68 & B_{1g} & \{\} \\
68 & A_u & \{2,4\} \\
68 & A_g & \{\} \\
69 & B_{3u} & \{2,2,2,8\} \\
69 & B_{3g} & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
69 & B_{2u} & \{2,2,2,8\} \\
69 & B_{2g} & \{\} \\
69 & B_{1u} & \{2,2,2,8\} \\
69 & B_{1g} & \{\} \\
69 & A_u & \{2,2,2,8\} \\
69 & A_g & \{\} \\
70 & B_{3u} & \{2,4\} \\
70 & B_{3g} & \{\} \\
70 & B_{2u} & \{2,4\} \\
70 & B_{2g} & \{\} \\
70 & B_{1u} & \{2,4\} \\
70 & B_{1g} & \{\} \\
70 & A_u & \{2,4\} \\
70 & A_g & \{\} \\
71 & B_{3u} & \{2,2,2,8\} \\
71 & B_{3g} & \{\} \\
71 & B_{2u} & \{2,2,2,8\} \\
71 & B_{2g} & \{\} \\
71 & B_{1u} & \{2,2,2,8\} \\
71 & B_{1g} & \{\} \\
71 & A_u & \{2,2,2,8\} \\
71 & A_g & \{\} \\
72 & B_{3u} & \{2,4\} \\
72 & B_{3g} & \{\} \\
72 & B_{2u} & \{2,4\} \\
72 & B_{2g} & \{\} \\
72 & B_{1u} & \{2,4\} \\
72 & B_{1g} & \{\} \\
72 & A_u & \{2,4\} \\
72 & A_g & \{\} \\
73 & B_{3u} & \{2,4\} \\
73 & B_{3g} & \{\} \\
73 & B_{2u} & \{2,4\} \\
73 & B_{2g} & \{\} \\
73 & B_{1u} & \{2,4\} \\
73 & B_{1g} & \{\} \\
73 & A_u & \{2,4\} \\
73 & A_g & \{\} \\
74 & B_{3u} & \{2,4\} \\
74 & B_{3g} & \{\} \\
74 & B_{2u} & \{2,2,4\} \\
74 & B_{2g} & \{\} \\
74 & B_{1u} & \{2,2,4\} \\
74 & B_{1g} & \{\} \\
74 & A_u & \{2,2,2,2,4\} \\
74 & A_g & \{\} \\
75 & B & \{2,8\} \\
75 & \text{}^2E & \{2\} \\
75 & \text{}^1E & \{2\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
75 & A & \{2,8\} \\
76 & B & \{\} \\
76 & \text{}^2E & \{\} \\
76 & \text{}^1E & \{\} \\
76 & A & \{\} \\
77 & B & \{2,4\} \\
77 & \text{}^2E & \{\} \\
77 & \text{}^1E & \{\} \\
77 & A & \{2,4\} \\
78 & B & \{\} \\
78 & \text{}^2E & \{\} \\
78 & \text{}^1E & \{\} \\
78 & A & \{\} \\
79 & B & \{4\} \\
79 & \text{}^2E & \{\} \\
79 & \text{}^1E & \{\} \\
79 & A & \{4\} \\
80 & B & \{\} \\
80 & \text{}^2E & \{\} \\
80 & \text{}^1E & \{\} \\
80 & A & \{\} \\
81 & E_2 & \{2,2,4\} \\
81 & E_1 & \{2,2,4\} \\
81 & B & \{2,2,8\} \\
81 & A & \{2,2,8\} \\
82 & E_2 & \{2,4\} \\
82 & E_1 & \{2,4\} \\
82 & B & \{2,4\} \\
82 & A & \{2,4\} \\
83 & B_u & \{2,2,2,8,8,8\} \\
83 & B_g & \{4\} \\
83 & E_{1u} & \{2,2,2,2,2,4\} \\
83 & E_{1g} & \{2,2,2\} \\
83 & E_{2u} & \{2,2,2,2,2,4\} \\
83 & E_{2g} & \{2,2,2\} \\
83 & A_u & \{2,2,2,8,8,8\} \\
83 & A_g & \{4\} \\
84 & B_u & \{2,2,2,4,8\} \\
84 & B_g & \{4\} \\
84 & E_{1u} & \{2,2,2,2\} \\
84 & E_{1g} & \{2\} \\
84 & E_{2u} & \{2,2,2,2\} \\
84 & E_{2g} & \{2\} \\
84 & A_u & \{2,2,2,4,8\} \\
84 & A_g & \{4\} \\
85 & B_u & \{2,4,8\} \\
85 & B_g & \{4\} \\
85 & E_{1u} & \{2,2,2\} \\
85 & E_{1g} & \{2,2\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
85 & E_{2u} & \{2,2,2\} \\
85 & E_{2g} & \{2,2\} \\
85 & A_u & \{2,4,8\} \\
85 & A_g & \{4\} \\
86 & B_u & \{2,4,4\} \\
86 & B_g & \{4\} \\
86 & E_{1u} & \{2,2\} \\
86 & E_{1g} & \{2\} \\
86 & E_{2u} & \{2,2\} \\
86 & E_{2g} & \{2\} \\
86 & A_u & \{2,4,4\} \\
86 & A_g & \{4\} \\
87 & B_u & \{2,2,8,8\} \\
87 & B_g & \{2\} \\
87 & E_{1u} & \{2,2,2,2,2\} \\
87 & E_{1g} & \{2,2\} \\
87 & E_{2u} & \{2,2,2,2,2\} \\
87 & E_{2g} & \{2,2\} \\
87 & A_u & \{2,2,8,8\} \\
87 & A_g & \{2\} \\
88 & B_u & \{2,2,4\} \\
88 & B_g & \{2\} \\
88 & E_{1u} & \{2,4\} \\
88 & E_{1g} & \{2\} \\
88 & E_{2u} & \{2,4\} \\
88 & E_{2g} & \{2\} \\
88 & A_u & \{2,2,4\} \\
88 & A_g & \{2\} \\
89 & B_2 & \{2\} \\
89 & B_1 & \{2\} \\
89 & A_2 & \{\} \\
89 & A_1 & \{\} \\
90 & B_2 & \{2\} \\
90 & B_1 & \{2\} \\
90 & A_2 & \{2\} \\
90 & A_1 & \{2\} \\
91 & B_2 & \{\} \\
91 & B_1 & \{2\} \\
91 & A_2 & \{\} \\
91 & A_1 & \{2,2\} \\
92 & B_2 & \{\} \\
92 & B_1 & \{\} \\
92 & A_2 & \{\} \\
92 & A_1 & \{\} \\
93 & B_2 & \{\} \\
93 & B_1 & \{\} \\
93 & A_2 & \{\} \\
93 & A_1 & \{\} \\
94 & B_2 & \{2\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
94 & B_1 & \{2\} \\
94 & A_2 & \{2\} \\
94 & A_1 & \{2\} \\
95 & B_2 & \{\} \\
95 & B_1 & \{2\} \\
95 & A_2 & \{\} \\
95 & A_1 & \{2,2\} \\
96 & B_2 & \{\} \\
96 & B_1 & \{\} \\
96 & A_2 & \{\} \\
96 & A_1 & \{\} \\
97 & B_2 & \{\} \\
97 & B_1 & \{\} \\
97 & A_2 & \{\} \\
97 & A_1 & \{\} \\
98 & B_2 & \{\} \\
98 & B_1 & \{2\} \\
98 & A_2 & \{\} \\
98 & A_1 & \{2\} \\
99 & B_2 & \{2\} \\
99 & B_1 & \{2\} \\
99 & A_2 & \{\} \\
99 & A_1 & \{\} \\
100 & B_2 & \{2\} \\
100 & B_1 & \{2\} \\
100 & A_2 & \{2\} \\
100 & A_1 & \{2\} \\
101 & B_2 & \{\} \\
101 & B_1 & \{\} \\
101 & A_2 & \{\} \\
101 & A_1 & \{\} \\
102 & B_2 & \{2\} \\
102 & B_1 & \{2\} \\
102 & A_2 & \{2\} \\
102 & A_1 & \{2\} \\
103 & B_2 & \{2\} \\
103 & B_1 & \{2\} \\
103 & A_2 & \{\} \\
103 & A_1 & \{\} \\
104 & B_2 & \{2\} \\
104 & B_1 & \{2\} \\
104 & A_2 & \{2\} \\
104 & A_1 & \{2\} \\
105 & B_2 & \{\} \\
105 & B_1 & \{\} \\
105 & A_2 & \{\} \\
105 & A_1 & \{\} \\
106 & B_2 & \{2\} \\
106 & B_1 & \{2\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
106 & A_2 & \{2\} \\
106 & A_1 & \{2\} \\
107 & B_2 & \{\} \\
107 & B_1 & \{\} \\
107 & A_2 & \{\} \\
107 & A_1 & \{\} \\
108 & B_2 & \{\} \\
108 & B_1 & \{\} \\
108 & A_2 & \{\} \\
108 & A_1 & \{\} \\
109 & B_2 & \{\} \\
109 & B_1 & \{\} \\
109 & A_2 & \{\} \\
109 & A_1 & \{\} \\
110 & B_2 & \{\} \\
110 & B_1 & \{\} \\
110 & A_2 & \{\} \\
110 & A_1 & \{\} \\
111 & B_2 & \{2,2,4\} \\
111 & A_2 & \{\} \\
111 & B_1 & \{2,2,4\} \\
111 & A_1 & \{\} \\
112 & B_2 & \{2\} \\
112 & A_2 & \{2\} \\
112 & B_1 & \{2\} \\
112 & A_1 & \{2\} \\
113 & B_2 & \{2,2\} \\
113 & A_2 & \{2,2\} \\
113 & B_1 & \{2,2\} \\
113 & A_1 & \{2,2\} \\
114 & B_2 & \{2,2\} \\
114 & A_2 & \{2,2\} \\
114 & B_1 & \{2,2\} \\
114 & A_1 & \{2,2\} \\
115 & B_2 & \{2,2,4\} \\
115 & A_2 & \{\} \\
115 & B_1 & \{2,2,4\} \\
115 & A_1 & \{\} \\
116 & B_2 & \{2\} \\
116 & A_2 & \{2\} \\
116 & B_1 & \{2\} \\
116 & A_1 & \{2\} \\
117 & B_2 & \{2,2\} \\
117 & A_2 & \{2,2\} \\
117 & B_1 & \{2,2\} \\
117 & A_1 & \{2,2\} \\
118 & B_2 & \{2,2\} \\
118 & A_2 & \{2,2\} \\
118 & B_1 & \{2,2\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
118 & A_1 & \{2,2\} \\
119 & B_2 & \{2,2,4\} \\
119 & A_2 & \{\} \\
119 & B_1 & \{2,2,4\} \\
119 & A_1 & \{\} \\
120 & B_2 & \{2\} \\
120 & A_2 & \{2\} \\
120 & B_1 & \{2\} \\
120 & A_1 & \{2\} \\
121 & B_2 & \{4\} \\
121 & A_2 & \{\} \\
121 & B_1 & \{4\} \\
121 & A_1 & \{\} \\
122 & B_2 & \{2\} \\
122 & A_2 & \{2\} \\
122 & B_1 & \{2,2\} \\
122 & A_1 & \{2,2\} \\
123 & B_{2u} & \{2,4,4,8\} \\
123 & B_{2g} & \{2,2,2\} \\
123 & B_{1u} & \{2,4,4,8\} \\
123 & B_{1g} & \{2,2,2\} \\
123 & A_{2u} & \{2,2,2,2,4,8,16\} \\
123 & A_{2g} & \{\} \\
123 & A_{1u} & \{2,2,2,2,4,8,16\} \\
123 & A_{1g} & \{\} \\
124 & B_{2u} & \{2,2,8\} \\
124 & B_{2g} & \{2\} \\
124 & B_{1u} & \{2,2,8\} \\
124 & B_{1g} & \{2\} \\
124 & A_{2u} & \{2,8\} \\
124 & A_{2g} & \{\} \\
124 & A_{1u} & \{2,8\} \\
124 & A_{1g} & \{\} \\
125 & B_{2u} & \{2,2\} \\
125 & B_{2g} & \{2,2\} \\
125 & B_{1u} & \{2,2\} \\
125 & B_{1g} & \{2,2\} \\
125 & A_{2u} & \{2,2,4\} \\
125 & A_{2g} & \{\} \\
125 & A_{1u} & \{2,2,4\} \\
125 & A_{1g} & \{\} \\
126 & B_{2u} & \{4\} \\
126 & B_{2g} & \{\} \\
126 & B_{1u} & \{4\} \\
126 & B_{1g} & \{\} \\
126 & A_{2u} & \{4\} \\
126 & A_{2g} & \{\} \\
126 & A_{1u} & \{4\} \\
126 & A_{1g} & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
127 & B_{2u} & \{2,2,8,8\} \\
127 & B_{2g} & \{2\} \\
127 & B_{1u} & \{2,2,8,8\} \\
127 & B_{1g} & \{2\} \\
127 & A_{2u} & \{2,2,8,8\} \\
127 & A_{2g} & \{2\} \\
127 & A_{1u} & \{2,2,8,8\} \\
127 & A_{1g} & \{2\} \\
128 & B_{2u} & \{2,2,8\} \\
128 & B_{2g} & \{\} \\
128 & B_{1u} & \{2,2,8\} \\
128 & B_{1g} & \{\} \\
128 & A_{2u} & \{2,2,8\} \\
128 & A_{2g} & \{\} \\
128 & A_{1u} & \{2,2,8\} \\
128 & A_{1g} & \{\} \\
129 & B_{2u} & \{2,2\} \\
129 & B_{2g} & \{2,2\} \\
129 & B_{1u} & \{2,2\} \\
129 & B_{1g} & \{2,2\} \\
129 & A_{2u} & \{2,2,4\} \\
129 & A_{2g} & \{\} \\
129 & A_{1u} & \{2,2,4\} \\
129 & A_{1g} & \{\} \\
130 & B_{2u} & \{4\} \\
130 & B_{2g} & \{\} \\
130 & B_{1u} & \{4\} \\
130 & B_{1g} & \{\} \\
130 & A_{2u} & \{4\} \\
130 & A_{2g} & \{\} \\
130 & A_{1u} & \{4\} \\
130 & A_{1g} & \{\} \\
131 & B_{2u} & \{2,4,4\} \\
131 & B_{2g} & \{2\} \\
131 & B_{1u} & \{2,4,4\} \\
131 & B_{1g} & \{2\} \\
131 & A_{2u} & \{2,2,2,4,8\} \\
131 & A_{2g} & \{\} \\
131 & A_{1u} & \{2,2,2,4,8\} \\
131 & A_{1g} & \{\} \\
132 & B_{2u} & \{2,4\} \\
132 & B_{2g} & \{2\} \\
132 & B_{1u} & \{2,4\} \\
132 & B_{1g} & \{2\} \\
132 & A_{2u} & \{2,2,2,8\} \\
132 & A_{2g} & \{\} \\
132 & A_{1u} & \{2,2,2,8\} \\
132 & A_{1g} & \{\} \\
133 & B_{2u} & \{2\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
133 & B_{2g} & \{\} \\
133 & B_{1u} & \{2\} \\
133 & B_{1g} & \{\} \\
133 & A_{2u} & \{4\} \\
133 & A_{2g} & \{\} \\
133 & A_{1u} & \{4\} \\
133 & A_{1g} & \{\} \\
134 & B_{2u} & \{2\} \\
134 & B_{2g} & \{2\} \\
134 & B_{1u} & \{2\} \\
134 & B_{1g} & \{2\} \\
134 & A_{2u} & \{2,2,4\} \\
134 & A_{2g} & \{\} \\
134 & A_{1u} & \{2,2,4\} \\
134 & A_{1g} & \{\} \\
135 & B_{2u} & \{2,8\} \\
135 & B_{2g} & \{2\} \\
135 & B_{1u} & \{2,8\} \\
135 & B_{1g} & \{2\} \\
135 & A_{2u} & \{2,8\} \\
135 & A_{2g} & \{2\} \\
135 & A_{1u} & \{2,8\} \\
135 & A_{1g} & \{2\} \\
136 & B_{2u} & \{2,2,8\} \\
136 & B_{2g} & \{\} \\
136 & B_{1u} & \{2,2,8\} \\
136 & B_{1g} & \{\} \\
136 & A_{2u} & \{2,2,8\} \\
136 & A_{2g} & \{\} \\
136 & A_{1u} & \{2,2,8\} \\
136 & A_{1g} & \{\} \\
137 & B_{2u} & \{2\} \\
137 & B_{2g} & \{2\} \\
137 & B_{1u} & \{2\} \\
137 & B_{1g} & \{2\} \\
137 & A_{2u} & \{2,4\} \\
137 & A_{2g} & \{\} \\
137 & A_{1u} & \{2,4\} \\
137 & A_{1g} & \{\} \\
138 & B_{2u} & \{4\} \\
138 & B_{2g} & \{\} \\
138 & B_{1u} & \{4\} \\
138 & B_{1g} & \{\} \\
138 & A_{2u} & \{4\} \\
138 & A_{2g} & \{\} \\
138 & A_{1u} & \{4\} \\
138 & A_{1g} & \{\} \\
139 & B_{2u} & \{2,2,4\} \\
139 & B_{2g} & \{2,2\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
139 & B_{1u} & \{2,2,4\} \\
139 & B_{1g} & \{2,2\} \\
139 & A_{2u} & \{2,2,2,2,16\} \\
139 & A_{2g} & \{\} \\
139 & A_{1u} & \{2,2,2,2,16\} \\
139 & A_{1g} & \{\} \\
140 & B_{2u} & \{2,2,4\} \\
140 & B_{2g} & \{2\} \\
140 & B_{1u} & \{2,2,4\} \\
140 & B_{1g} & \{2\} \\
140 & A_{2u} & \{2,2,8\} \\
140 & A_{2g} & \{\} \\
140 & A_{1u} & \{2,2,8\} \\
140 & A_{1g} & \{\} \\
141 & B_{2u} & \{2\} \\
141 & B_{2g} & \{2\} \\
141 & B_{1u} & \{2,2\} \\
141 & B_{1g} & \{2\} \\
141 & A_{2u} & \{2,4\} \\
141 & A_{2g} & \{\} \\
141 & A_{1u} & \{2,2,2,4\} \\
141 & A_{1g} & \{\} \\
142 & B_{2u} & \{2\} \\
142 & B_{2g} & \{\} \\
142 & B_{1u} & \{2\} \\
142 & B_{1g} & \{\} \\
142 & A_{2u} & \{4\} \\
142 & A_{2g} & \{\} \\
142 & A_{1u} & \{4\} \\
142 & A_{1g} & \{\} \\
143 & \text{}^1E & \{3\} \\
143 & \text{}^2E & \{3\} \\
143 & A & \{3\} \\
144 & \text{}^1E & \{\} \\
144 & \text{}^2E & \{\} \\
144 & A & \{\} \\
145 & \text{}^1E & \{\} \\
145 & \text{}^2E & \{\} \\
145 & A & \{\} \\
146 & \text{}^1E & \{\} \\
146 & \text{}^2E & \{\} \\
146 & A & \{\} \\
147 & \text{}^1E_u & \{2,4,24\} \\
147 & \text{}^1E_g & \{3\} \\
147 & \text{}^2E_u & \{2,4,24\} \\
147 & \text{}^2E_g & \{3\} \\
147 & A_u & \{2,4,24\} \\
147 & A_g & \{3\} \\
148 & \text{}^1E_u & \{2,4,8\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
148 & \text{}^1E_g & \{\} \\
148 & \text{}^2E_u & \{2,4,8\} \\
148 & \text{}^2E_g & \{\} \\
148 & A_u & \{2,4,8\} \\
148 & A_g & \{\} \\
149 & A_2 & \{\} \\
149 & A_1 & \{2\} \\
150 & A_2 & \{\} \\
150 & A_1 & \{2\} \\
151 & A_2 & \{\} \\
151 & A_1 & \{2\} \\
152 & A_2 & \{\} \\
152 & A_1 & \{2\} \\
153 & A_2 & \{\} \\
153 & A_1 & \{2\} \\
154 & A_2 & \{\} \\
154 & A_1 & \{2\} \\
155 & A_2 & \{\} \\
155 & A_1 & \{2\} \\
156 & A_2 & \{\} \\
156 & A_1 & \{\} \\
157 & A_2 & \{\} \\
157 & A_1 & \{\} \\
158 & A_2 & \{\} \\
158 & A_1 & \{\} \\
159 & A_2 & \{\} \\
159 & A_1 & \{\} \\
160 & A_2 & \{\} \\
160 & A_1 & \{\} \\
161 & A_2 & \{\} \\
161 & A_1 & \{\} \\
162 & A_{2u} & \{2,2,4\} \\
162 & A_{2g} & \{\} \\
162 & A_{1u} & \{2,2,2,2,4\} \\
162 & A_{1g} & \{\} \\
163 & A_{2u} & \{4\} \\
163 & A_{2g} & \{\} \\
163 & A_{1u} & \{2,4\} \\
163 & A_{1g} & \{\} \\
164 & A_{2u} & \{2,2,4\} \\
164 & A_{2g} & \{\} \\
164 & A_{1u} & \{2,2,2,2,4\} \\
164 & A_{1g} & \{\} \\
165 & A_{2u} & \{4\} \\
165 & A_{2g} & \{\} \\
165 & A_{1u} & \{2,4\} \\
165 & A_{1g} & \{\} \\
166 & A_{2u} & \{2,2,4\} \\
166 & A_{2g} & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
166 & A_{1u} & \{2,2,2,2,4\} \\
166 & A_{1g} & \{\} \\
167 & A_{2u} & \{4\} \\
167 & A_{2g} & \{\} \\
167 & A_{1u} & \{2,4\} \\
167 & A_{1g} & \{\} \\
168 & B & \{3\} \\
168 & \text{}^2E_1 & \{12\} \\
168 & \text{}^1E_1 & \{12\} \\
168 & \text{}^1E_2 & \{3\} \\
168 & \text{}^2E_2 & \{3\} \\
168 & A & \{12\} \\
169 & B & \{\} \\
169 & \text{}^2E_1 & \{\} \\
169 & \text{}^1E_1 & \{\} \\
169 & \text{}^1E_2 & \{\} \\
169 & \text{}^2E_2 & \{\} \\
169 & A & \{\} \\
170 & B & \{\} \\
170 & \text{}^2E_1 & \{\} \\
170 & \text{}^1E_1 & \{\} \\
170 & \text{}^1E_2 & \{\} \\
170 & \text{}^2E_2 & \{\} \\
170 & A & \{\} \\
171 & B & \{\} \\
171 & \text{}^2E_1 & \{4\} \\
171 & \text{}^1E_1 & \{4\} \\
171 & \text{}^1E_2 & \{\} \\
171 & \text{}^2E_2 & \{\} \\
171 & A & \{4\} \\
172 & B & \{\} \\
172 & \text{}^2E_1 & \{4\} \\
172 & \text{}^1E_1 & \{4\} \\
172 & \text{}^1E_2 & \{\} \\
172 & \text{}^2E_2 & \{\} \\
172 & A & \{4\} \\
173 & B & \{3\} \\
173 & \text{}^2E_1 & \{3\} \\
173 & \text{}^1E_1 & \{3\} \\
173 & \text{}^1E_2 & \{3\} \\
173 & \text{}^2E_2 & \{3\} \\
173 & A & \{3\} \\
174 & \text{}^1\text{E'} & \{6\} \\
174 & \text{}^1\text{E''} & \{3,3,3\} \\
174 & \text{}^2\text{E'} & \{6\} \\
174 & \text{}^2\text{E''} & \{3,3,3\} \\
174 & A'' & \{3,3,3\} \\
174 & A' & \{6\} \\
175 & B_u & \{2,2,2,12\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
175 & B_g & \{3,3,3\} \\
175 & \text{}^2E_{1u} & \{12,12,12\} \\
175 & \text{}^2E_{1g} & \{6\} \\
175 & \text{}^1E_{1u} & \{12,12,12\} \\
175 & \text{}^1E_{1g} & \{6\} \\
175 & \text{}^1E_{2u} & \{2,2,2,12\} \\
175 & \text{}^1E_{2g} & \{3,3,3\} \\
175 & \text{}^2E_{2u} & \{2,2,2,12\} \\
175 & \text{}^2E_{2g} & \{3,3,3\} \\
175 & A_u & \{12,12,12\} \\
175 & A_g & \{6\} \\
176 & B_u & \{2,12\} \\
176 & B_g & \{3,3\} \\
176 & \text{}^2E_{1u} & \{3,12\} \\
176 & \text{}^2E_{1g} & \{3\} \\
176 & \text{}^1E_{1u} & \{3,12\} \\
176 & \text{}^1E_{1g} & \{3\} \\
176 & \text{}^1E_{2u} & \{2,12\} \\
176 & \text{}^1E_{2g} & \{3,3\} \\
176 & \text{}^2E_{2u} & \{2,12\} \\
176 & \text{}^2E_{2g} & \{3,3\} \\
176 & A_u & \{3,12\} \\
176 & A_g & \{3\} \\
177 & B_1 & \{\} \\
177 & B_2 & \{\} \\
177 & A_2 & \{\} \\
177 & A_1 & \{\} \\
178 & B_1 & \{\} \\
178 & B_2 & \{\} \\
178 & A_2 & \{\} \\
178 & A_1 & \{2\} \\
179 & B_1 & \{\} \\
179 & B_2 & \{\} \\
179 & A_2 & \{\} \\
179 & A_1 & \{2\} \\
180 & B_1 & \{\} \\
180 & B_2 & \{\} \\
180 & A_2 & \{\} \\
180 & A_1 & \{\} \\
181 & B_1 & \{\} \\
181 & B_2 & \{\} \\
181 & A_2 & \{\} \\
181 & A_1 & \{\} \\
182 & B_1 & \{\} \\
182 & B_2 & \{\} \\
182 & A_2 & \{\} \\
182 & A_1 & \{2\} \\
183 & B_2 & \{\} \\
183 & B_1 & \{\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
183 & A_2 & \{\} \\
183 & A_1 & \{\} \\
184 & B_2 & \{\} \\
184 & B_1 & \{\} \\
184 & A_2 & \{\} \\
184 & A_1 & \{\} \\
185 & B_2 & \{\} \\
185 & B_1 & \{\} \\
185 & A_2 & \{\} \\
185 & A_1 & \{\} \\
186 & B_2 & \{\} \\
186 & B_1 & \{\} \\
186 & A_2 & \{\} \\
186 & A_1 & \{\} \\
187 & A''_2 & \{2,6,6\} \\
187 & A'_2 & \{\} \\
187 & A''_1 & \{2,6,6\} \\
187 & A'_1 & \{\} \\
188 & A''_2 & \{3\} \\
188 & A'_2 & \{\} \\
188 & A''_1 & \{3\} \\
188 & A'_1 & \{2\} \\
189 & A''_2 & \{3,6\} \\
189 & A'_2 & \{\} \\
189 & A''_1 & \{3,6\} \\
189 & A'_1 & \{\} \\
190 & A''_2 & \{3\} \\
190 & A'_2 & \{\} \\
190 & A''_1 & \{3\} \\
190 & A'_1 & \{2\} \\
191 & B_{1u} & \{2,4,8\} \\
191 & B_{1g} & \{3,6\} \\
191 & B_{2u} & \{2,4,8\} \\
191 & B_{2g} & \{3,6\} \\
191 & A_{2u} & \{2,2,2,2,12,24\} \\
191 & A_{2g} & \{\} \\
191 & A_{1u} & \{2,2,2,2,12,24\} \\
191 & A_{1g} & \{\} \\
192 & B_{1u} & \{2,4\} \\
192 & B_{1g} & \{3\} \\
192 & B_{2u} & \{2,4\} \\
192 & B_{2g} & \{3\} \\
192 & A_{2u} & \{12\} \\
192 & A_{2g} & \{\} \\
192 & A_{1u} & \{12\} \\
192 & A_{1g} & \{\} \\
193 & B_{1u} & \{2,4\} \\
193 & B_{1g} & \{3\} \\
193 & B_{2u} & \{4\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
193 & B_{2g} & \{3\} \\
193 & A_{2u} & \{2,12\} \\
193 & A_{2g} & \{\} \\
193 & A_{1u} & \{2,2,12\} \\
193 & A_{1g} & \{\} \\
194 & B_{1u} & \{4\} \\
194 & B_{1g} & \{6\} \\
194 & B_{2u} & \{2,4\} \\
194 & B_{2g} & \{6\} \\
194 & A_{2u} & \{2,2,12\} \\
194 & A_{2g} & \{\} \\
194 & A_{1u} & \{2,2,2,12\} \\
194 & A_{1g} & \{\} \\
195 & \text{}^2E & \{\} \\
195 & \text{}^1E & \{\} \\
195 & A & \{\} \\
196 & \text{}^2E & \{\} \\
196 & \text{}^1E & \{\} \\
196 & A & \{\} \\
197 & \text{}^2E & \{\} \\
197 & \text{}^1E & \{\} \\
197 & A & \{\} \\
198 & \text{}^2E & \{\} \\
198 & \text{}^1E & \{\} \\
198 & A & \{\} \\
199 & \text{}^2E & \{\} \\
199 & \text{}^1E & \{\} \\
199 & A & \{\} \\
200 & \text{}^2E_u & \{2,4,8\} \\
200 & \text{}^2E_g & \{\} \\
200 & \text{}^1E_u & \{2,4,8\} \\
200 & \text{}^1E_g & \{\} \\
200 & A_u & \{2,4,8\} \\
200 & A_g & \{\} \\
201 & \text{}^2E_u & \{2,4\} \\
201 & \text{}^2E_g & \{\} \\
201 & \text{}^1E_u & \{2,4\} \\
201 & \text{}^1E_g & \{\} \\
201 & A_u & \{2,4\} \\
201 & A_g & \{\} \\
202 & \text{}^2E_u & \{2,8\} \\
202 & \text{}^2E_g & \{\} \\
202 & \text{}^1E_u & \{2,8\} \\
202 & \text{}^1E_g & \{\} \\
202 & A_u & \{2,8\} \\
202 & A_g & \{\} \\
203 & \text{}^2E_u & \{2,4\} \\
203 & \text{}^2E_g & \{\} \\
203 & \text{}^1E_u & \{2,4\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
203 & \text{}^1E_g & \{\} \\
203 & A_u & \{2,4\} \\
203 & A_g & \{\} \\
204 & \text{}^2E_u & \{2,8\} \\
204 & \text{}^2E_g & \{\} \\
204 & \text{}^1E_u & \{2,8\} \\
204 & \text{}^1E_g & \{\} \\
204 & A_u & \{2,8\} \\
204 & A_g & \{\} \\
205 & \text{}^2E_u & \{4\} \\
205 & \text{}^2E_g & \{\} \\
205 & \text{}^1E_u & \{4\} \\
205 & \text{}^1E_g & \{\} \\
205 & A_u & \{4\} \\
205 & A_g & \{\} \\
206 & \text{}^2E_u & \{2,4\} \\
206 & \text{}^2E_g & \{\} \\
206 & \text{}^1E_u & \{2,4\} \\
206 & \text{}^1E_g & \{\} \\
206 & A_u & \{2,4\} \\
206 & A_g & \{\} \\
207 & A_2 & \{2\} \\
207 & A_1 & \{\} \\
208 & A_2 & \{\} \\
208 & A_1 & \{\} \\
209 & A_2 & \{\} \\
209 & A_1 & \{\} \\
210 & A_2 & \{\} \\
210 & A_1 & \{2\} \\
211 & A_2 & \{\} \\
211 & A_1 & \{\} \\
212 & A_2 & \{\} \\
212 & A_1 & \{\} \\
213 & A_2 & \{\} \\
213 & A_1 & \{\} \\
214 & A_2 & \{\} \\
214 & A_1 & \{\} \\
215 & A_2 & \{2,2,4\} \\
215 & A_1 & \{\} \\
216 & A_2 & \{2,2,4\} \\
216 & A_1 & \{\} \\
217 & A_2 & \{4\} \\
217 & A_1 & \{\} \\
218 & A_2 & \{2\} \\
218 & A_1 & \{2\} \\
219 & A_2 & \{2\} \\
219 & A_1 & \{2\} \\
220 & A_2 & \{2\} \\
220 & A_1 & \{2\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
221 & A_{2u} & \{2,4,8\} \\
221 & A_{2g} & \{2,2,2\} \\
221 & A_{1u} & \{2,2,2,2,8,16\} \\
221 & A_{1g} & \{\} \\
222 & A_{2u} & \{4\} \\
222 & A_{2g} & \{\} \\
222 & A_{1u} & \{4\} \\
222 & A_{1g} & \{\} \\
223 & A_{2u} & \{4\} \\
223 & A_{2g} & \{2\} \\
223 & A_{1u} & \{2,2,8\} \\
223 & A_{1g} & \{\} \\
224 & A_{2u} & \{2,2\} \\
224 & A_{2g} & \{2\} \\
224 & A_{1u} & \{2,2,2,4\} \\
224 & A_{1g} & \{\} \\
225 & A_{2u} & \{2,2,4\} \\
225 & A_{2g} & \{2,2\} \\
225 & A_{1u} & \{2,2,2,2,16\} \\
225 & A_{1g} & \{\} \\
226 & A_{2u} & \{2,4\} \\
226 & A_{2g} & \{2\} \\
226 & A_{1u} & \{2,8\} \\
226 & A_{1g} & \{\} \\
227 & A_{2u} & \{2,2\} \\
227 & A_{2g} & \{2\} \\
227 & A_{1u} & \{2,2,2,2,4\} \\
227 & A_{1g} & \{\} \\
228 & A_{2u} & \{2\} \\
228 & A_{2g} & \{\} \\
228 & A_{1u} & \{4\} \\
228 & A_{1g} & \{\} \\
229 & A_{2u} & \{2,2,4\} \\
229 & A_{2g} & \{2,2\} \\
229 & A_{1u} & \{2,2,2,2,16\} \\
229 & A_{1g} & \{\} \\
230 & A_{2u} & \{2\} \\
230 & A_{2g} & \{\} \\
230 & A_{1u} & \{4\} \\
230 & A_{1g} & \{\} \\
&&\\
&&\\
&&\\
&&\\
&&\\
&&\\
&&\\
&&\\
&&\\
\end{array}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
1 & A & \{\} \\
2 & A_u & \{2,2,2,4,4,4,8\} \\
2 & A_g & \{\} \\
3 & B & \{2,2,4\} \\
3 & A & \{\} \\
4 & B & \{\} \\
4 & A & \{\} \\
5 & B & \{2\} \\
5 & A & \{\} \\
6 & A'' & \{2\} \\
6 & A' & \{\} \\
7 & A'' & \{\} \\
7 & A' & \{\} \\
8 & A'' & \{\} \\
8 & A' & \{\} \\
9 & A'' & \{\} \\
9 & A' & \{\} \\
10 & B_u & \{2,2,2,2,2,2,4,4,4\} \\
10 & B_g & \{2\} \\
10 & A_u & \{2,2,2,2,2,4\} \\
10 & A_g & \{\} \\
11 & B_u & \{2,2,4\} \\
11 & B_g & \{\} \\
11 & A_u & \{2,2,2,4\} \\
11 & A_g & \{\} \\
12 & B_u & \{2,2,2,2,4,4\} \\
12 & B_g & \{\} \\
12 & A_u & \{2,2,4,4\} \\
12 & A_g & \{\} \\
13 & B_u & \{2,2,2,4,4\} \\
13 & B_g & \{2\} \\
13 & A_u & \{2,2,4\} \\
13 & A_g & \{\} \\
14 & B_u & \{2,2,4\} \\
14 & B_g & \{\} \\
14 & A_u & \{2,2,4\} \\
14 & A_g & \{\} \\
15 & B_u & \{2,2,4,4\} \\
15 & B_g & \{\} \\
15 & A_u & \{2,4,4\} \\
15 & A_g & \{\} \\
16 & B_3 & \{2,2,2,2\} \\
16 & B_2 & \{2,2,2,2\} \\
16 & B_1 & \{2,2,2,2\} \\
16 & A & \{\} \\
17 & B_3 & \{2,2,2\} \\
17 & B_2 & \{2\} \\
17 & B_1 & \{2\} \\
17 & A & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
18 & B_3 & \{\} \\
18 & B_2 & \{2\} \\
18 & B_1 & \{2\} \\
18 & A & \{\} \\
19 & B_3 & \{\} \\
19 & B_2 & \{\} \\
19 & B_1 & \{\} \\
19 & A & \{\} \\
20 & B_3 & \{2\} \\
20 & B_2 & \{\} \\
20 & B_1 & \{\} \\
20 & A & \{\} \\
21 & B_3 & \{2,2\} \\
21 & B_2 & \{2,2\} \\
21 & B_1 & \{2,2\} \\
21 & A & \{\} \\
22 & B_3 & \{2\} \\
22 & B_2 & \{2\} \\
22 & B_1 & \{2\} \\
22 & A & \{\} \\
23 & B_3 & \{2\} \\
23 & B_2 & \{2\} \\
23 & B_1 & \{2\} \\
23 & A & \{\} \\
24 & B_3 & \{2\} \\
24 & B_2 & \{2\} \\
24 & B_1 & \{2\} \\
24 & A & \{\} \\
25 & B_1 & \{2,2,2\} \\
25 & B_2 & \{2,2,2\} \\
25 & A_2 & \{\} \\
25 & A_1 & \{\} \\
26 & B_1 & \{2\} \\
26 & B_2 & \{\} \\
26 & A_2 & \{2\} \\
26 & A_1 & \{\} \\
27 & B_1 & \{2,2,4\} \\
27 & B_2 & \{2,2,4\} \\
27 & A_2 & \{\} \\
27 & A_1 & \{\} \\
28 & B_1 & \{2,2\} \\
28 & B_2 & \{2\} \\
28 & A_2 & \{\} \\
28 & A_1 & \{\} \\
29 & B_1 & \{\} \\
29 & B_2 & \{\} \\
29 & A_2 & \{\} \\
29 & A_1 & \{\} \\
30 & B_1 & \{2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
30 & B_2 & \{2\} \\
30 & A_2 & \{\} \\
30 & A_1 & \{\} \\
31 & B_1 & \{\} \\
31 & B_2 & \{\} \\
31 & A_2 & \{\} \\
31 & A_1 & \{\} \\
32 & B_1 & \{2\} \\
32 & B_2 & \{2\} \\
32 & A_2 & \{\} \\
32 & A_1 & \{\} \\
33 & B_1 & \{\} \\
33 & B_2 & \{\} \\
33 & A_2 & \{\} \\
33 & A_1 & \{\} \\
34 & B_1 & \{2\} \\
34 & B_2 & \{2\} \\
34 & A_2 & \{\} \\
34 & A_1 & \{\} \\
35 & B_1 & \{2,2\} \\
35 & B_2 & \{2,2\} \\
35 & A_2 & \{\} \\
35 & A_1 & \{\} \\
36 & B_1 & \{\} \\
36 & B_2 & \{\} \\
36 & A_2 & \{\} \\
36 & A_1 & \{\} \\
37 & B_1 & \{2,4\} \\
37 & B_2 & \{2,4\} \\
37 & A_2 & \{\} \\
37 & A_1 & \{\} \\
38 & B_1 & \{2,2\} \\
38 & B_2 & \{\} \\
38 & A_2 & \{\} \\
38 & A_1 & \{\} \\
39 & B_1 & \{2\} \\
39 & B_2 & \{2,2\} \\
39 & A_2 & \{\} \\
39 & A_1 & \{\} \\
40 & B_1 & \{2\} \\
40 & B_2 & \{\} \\
40 & A_2 & \{\} \\
40 & A_1 & \{\} \\
41 & B_1 & \{\} \\
41 & B_2 & \{\} \\
41 & A_2 & \{\} \\
41 & A_1 & \{\} \\
42 & B_1 & \{2\} \\
42 & B_2 & \{2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
42 & A_2 & \{\} \\
42 & A_1 & \{\} \\
43 & B_1 & \{\} \\
43 & B_2 & \{\} \\
43 & A_2 & \{\} \\
43 & A_1 & \{\} \\
44 & B_1 & \{2\} \\
44 & B_2 & \{2\} \\
44 & A_2 & \{\} \\
44 & A_1 & \{\} \\
45 & B_1 & \{4\} \\
45 & B_2 & \{4\} \\
45 & A_2 & \{\} \\
45 & A_1 & \{\} \\
46 & B_1 & \{2\} \\
46 & B_2 & \{\} \\
46 & A_2 & \{\} \\
46 & A_1 & \{\} \\
47 & B_{3u} & \{2,2,2,2,2,2,2,2,2\} \\
47 & B_{3g} & \{\} \\
47 & B_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
47 & B_{2g} & \{\} \\
47 & B_{1u} & \{2,2,2,2,2,2,2,2,2\} \\
47 & B_{1g} & \{\} \\
47 & A_u & \{2\} \\
47 & A_g & \{\} \\
48 & B_{3u} & \{2,2,4\} \\
48 & B_{3g} & \{2\} \\
48 & B_{2u} & \{2,2,4\} \\
48 & B_{2g} & \{2\} \\
48 & B_{1u} & \{2,2,4\} \\
48 & B_{1g} & \{2\} \\
48 & A_u & \{2\} \\
48 & A_g & \{\} \\
49 & B_{3u} & \{2,2,2,2,2\} \\
49 & B_{3g} & \{\} \\
49 & B_{2u} & \{2,2,2,2,2,4\} \\
49 & B_{2g} & \{2,2\} \\
49 & B_{1u} & \{2,2,2,2,2,4\} \\
49 & B_{1g} & \{2,2\} \\
49 & A_u & \{2\} \\
49 & A_g & \{\} \\
50 & B_{3u} & \{2,2,2,4\} \\
50 & B_{3g} & \{2,2\} \\
50 & B_{2u} & \{2,2,4\} \\
50 & B_{2g} & \{2\} \\
50 & B_{1u} & \{2,2,4\} \\
50 & B_{1g} & \{2\} \\
50 & A_u & \{2\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
50 & A_g & \{\} \\
51 & B_{3u} & \{2,2,2\} \\
51 & B_{3g} & \{\} \\
51 & B_{2u} & \{2,2,2,2\} \\
51 & B_{2g} & \{\} \\
51 & B_{1u} & \{2,2,2,2,2,2\} \\
51 & B_{1g} & \{2\} \\
51 & A_u & \{2,2\} \\
51 & A_g & \{\} \\
52 & B_{3u} & \{2,4\} \\
52 & B_{3g} & \{\} \\
52 & B_{2u} & \{2,2,4\} \\
52 & B_{2g} & \{2\} \\
52 & B_{1u} & \{2,4\} \\
52 & B_{1g} & \{\} \\
52 & A_u & \{4\} \\
52 & A_g & \{\} \\
53 & B_{3u} & \{2,2,2,2,4\} \\
53 & B_{3g} & \{2\} \\
53 & B_{2u} & \{2,2,2,4\} \\
53 & B_{2g} & \{\} \\
53 & B_{1u} & \{2,2,4\} \\
53 & B_{1g} & \{\} \\
53 & A_u & \{2,4\} \\
53 & A_g & \{\} \\
54 & B_{3u} & \{2,2\} \\
54 & B_{3g} & \{\} \\
54 & B_{2u} & \{2,2,4\} \\
54 & B_{2g} & \{2\} \\
54 & B_{1u} & \{2,2,2,4\} \\
54 & B_{1g} & \{2,2\} \\
54 & A_u & \{2\} \\
54 & A_g & \{\} \\
55 & B_{3u} & \{2,2,2\} \\
55 & B_{3g} & \{\} \\
55 & B_{2u} & \{2,2,2\} \\
55 & B_{2g} & \{\} \\
55 & B_{1u} & \{2,2,2\} \\
55 & B_{1g} & \{\} \\
55 & A_u & \{2,2,2\} \\
55 & A_g & \{\} \\
56 & B_{3u} & \{2\} \\
56 & B_{3g} & \{\} \\
56 & B_{2u} & \{2,2,4\} \\
56 & B_{2g} & \{2\} \\
56 & B_{1u} & \{2,2,4\} \\
56 & B_{1g} & \{2\} \\
56 & A_u & \{2\} \\
56 & A_g & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
57 & B_{3u} & \{2,2,2\} \\
57 & B_{3g} & \{\} \\
57 & B_{2u} & \{2,2\} \\
57 & B_{2g} & \{2\} \\
57 & B_{1u} & \{2\} \\
57 & B_{1g} & \{\} \\
57 & A_u & \{2,2\} \\
57 & A_g & \{\} \\
58 & B_{3u} & \{2,4\} \\
58 & B_{3g} & \{\} \\
58 & B_{2u} & \{2,2,2,4\} \\
58 & B_{2g} & \{\} \\
58 & B_{1u} & \{2,2,2,4\} \\
58 & B_{1g} & \{\} \\
58 & A_u & \{2,4\} \\
58 & A_g & \{\} \\
59 & B_{3u} & \{2\} \\
59 & B_{3g} & \{\} \\
59 & B_{2u} & \{2,2,2\} \\
59 & B_{2g} & \{2\} \\
59 & B_{1u} & \{2,2,2\} \\
59 & B_{1g} & \{2\} \\
59 & A_u & \{2,2\} \\
59 & A_g & \{\} \\
60 & B_{3u} & \{2,4\} \\
60 & B_{3g} & \{\} \\
60 & B_{2u} & \{4\} \\
60 & B_{2g} & \{\} \\
60 & B_{1u} & \{2,4\} \\
60 & B_{1g} & \{\} \\
60 & A_u & \{4\} \\
60 & A_g & \{\} \\
61 & B_{3u} & \{4\} \\
61 & B_{3g} & \{\} \\
61 & B_{2u} & \{4\} \\
61 & B_{2g} & \{\} \\
61 & B_{1u} & \{4\} \\
61 & B_{1g} & \{\} \\
61 & A_u & \{4\} \\
61 & A_g & \{\} \\
62 & B_{3u} & \{2\} \\
62 & B_{3g} & \{\} \\
62 & B_{2u} & \{2,2\} \\
62 & B_{2g} & \{\} \\
62 & B_{1u} & \{2\} \\
62 & B_{1g} & \{\} \\
62 & A_u & \{2,2\} \\
62 & A_g & \{\} \\
63 & B_{3u} & \{2,2,2,2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
63 & B_{3g} & \{\} \\
63 & B_{2u} & \{2,2\} \\
63 & B_{2g} & \{\} \\
63 & B_{1u} & \{2,2\} \\
63 & B_{1g} & \{\} \\
63 & A_u & \{2,2\} \\
63 & A_g & \{\} \\
64 & B_{3u} & \{2,2,2\} \\
64 & B_{3g} & \{2\} \\
64 & B_{2u} & \{2,2\} \\
64 & B_{2g} & \{\} \\
64 & B_{1u} & \{2,2,2\} \\
64 & B_{1g} & \{\} \\
64 & A_u & \{2,2\} \\
64 & A_g & \{\} \\
65 & B_{3u} & \{2,2,2,2,2,2\} \\
65 & B_{3g} & \{\} \\
65 & B_{2u} & \{2,2,2,2,2,2\} \\
65 & B_{2g} & \{\} \\
65 & B_{1u} & \{2,2,2,2,2,2\} \\
65 & B_{1g} & \{\} \\
65 & A_u & \{2,2\} \\
65 & A_g & \{\} \\
66 & B_{3u} & \{2,2,2,2\} \\
66 & B_{3g} & \{\} \\
66 & B_{2u} & \{2,2,2,2,4\} \\
66 & B_{2g} & \{2\} \\
66 & B_{1u} & \{2,2,2,2,4\} \\
66 & B_{1g} & \{2\} \\
66 & A_u & \{2,2\} \\
66 & A_g & \{\} \\
67 & B_{3u} & \{2,2,2,2\} \\
67 & B_{3g} & \{2\} \\
67 & B_{2u} & \{2,2,2,2,2\} \\
67 & B_{2g} & \{\} \\
67 & B_{1u} & \{2,2,2,2,2\} \\
67 & B_{1g} & \{\} \\
67 & A_u & \{2\} \\
67 & A_g & \{\} \\
68 & B_{3u} & \{2,2\} \\
68 & B_{3g} & \{\} \\
68 & B_{2u} & \{2,2,4\} \\
68 & B_{2g} & \{2\} \\
68 & B_{1u} & \{2,2,4\} \\
68 & B_{1g} & \{2\} \\
68 & A_u & \{2\} \\
68 & A_g & \{\} \\
69 & B_{3u} & \{2,2,2,2,2\} \\
69 & B_{3g} & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
69 & B_{2u} & \{2,2,2,2,2\} \\
69 & B_{2g} & \{\} \\
69 & B_{1u} & \{2,2,2,2,2\} \\
69 & B_{1g} & \{\} \\
69 & A_u & \{2,2\} \\
69 & A_g & \{\} \\
70 & B_{3u} & \{2,4\} \\
70 & B_{3g} & \{\} \\
70 & B_{2u} & \{2,4\} \\
70 & B_{2g} & \{\} \\
70 & B_{1u} & \{2,4\} \\
70 & B_{1g} & \{\} \\
70 & A_u & \{4\} \\
70 & A_g & \{\} \\
71 & B_{3u} & \{2,2,2,2,2\} \\
71 & B_{3g} & \{\} \\
71 & B_{2u} & \{2,2,2,2,2\} \\
71 & B_{2g} & \{\} \\
71 & B_{1u} & \{2,2,2,2,2\} \\
71 & B_{1g} & \{\} \\
71 & A_u & \{2,2\} \\
71 & A_g & \{\} \\
72 & B_{3u} & \{2,2,2,2\} \\
72 & B_{3g} & \{\} \\
72 & B_{2u} & \{2,2,2\} \\
72 & B_{2g} & \{2\} \\
72 & B_{1u} & \{2,2,2\} \\
72 & B_{1g} & \{2\} \\
72 & A_u & \{2,2\} \\
72 & A_g & \{\} \\
73 & B_{3u} & \{2,2,2\} \\
73 & B_{3g} & \{2\} \\
73 & B_{2u} & \{2,2,2\} \\
73 & B_{2g} & \{2\} \\
73 & B_{1u} & \{2,2,2\} \\
73 & B_{1g} & \{2\} \\
73 & A_u & \{2\} \\
73 & A_g & \{\} \\
74 & B_{3u} & \{2,2,2\} \\
74 & B_{3g} & \{\} \\
74 & B_{2u} & \{2,2,2,2\} \\
74 & B_{2g} & \{\} \\
74 & B_{1u} & \{2,2,2,2\} \\
74 & B_{1g} & \{\} \\
74 & A_u & \{2,2\} \\
74 & A_g & \{\} \\
75 & B & \{2\} \\
75 & \text{}^2E & \{2,8\} \\
75 & \text{}^1E & \{2,8\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
75 & A & \{2\} \\
76 & B & \{\} \\
76 & \text{}^2E & \{\} \\
76 & \text{}^1E & \{\} \\
76 & A & \{\} \\
77 & B & \{\} \\
77 & \text{}^2E & \{2,4\} \\
77 & \text{}^1E & \{2,4\} \\
77 & A & \{\} \\
78 & B & \{\} \\
78 & \text{}^2E & \{\} \\
78 & \text{}^1E & \{\} \\
78 & A & \{\} \\
79 & B & \{\} \\
79 & \text{}^2E & \{4\} \\
79 & \text{}^1E & \{4\} \\
79 & A & \{\} \\
80 & B & \{\} \\
80 & \text{}^2E & \{\} \\
80 & \text{}^1E & \{\} \\
80 & A & \{\} \\
81 & E_2 & \{2,2,8\} \\
81 & E_1 & \{2,2,8\} \\
81 & B & \{2,2,4\} \\
81 & A & \{2,2,4\} \\
82 & E_2 & \{2,4\} \\
82 & E_1 & \{2,4\} \\
82 & B & \{2,4\} \\
82 & A & \{2,4\} \\
83 & B_u & \{2,2,2,2,2,4\} \\
83 & B_g & \{2,2,2\} \\
83 & E_{1u} & \{2,2,2,8,8,8\} \\
83 & E_{1g} & \{4\} \\
83 & E_{2u} & \{2,2,2,8,8,8\} \\
83 & E_{2g} & \{4\} \\
83 & A_u & \{2,2,2,2,2,4\} \\
83 & A_g & \{2,2,2\} \\
84 & B_u & \{2,2,2,2\} \\
84 & B_g & \{2\} \\
84 & E_{1u} & \{2,2,2,4,8\} \\
84 & E_{1g} & \{4\} \\
84 & E_{2u} & \{2,2,2,4,8\} \\
84 & E_{2g} & \{4\} \\
84 & A_u & \{2,2,2,2\} \\
84 & A_g & \{2\} \\
85 & B_u & \{2,2,2\} \\
85 & B_g & \{2,2\} \\
85 & E_{1u} & \{2,4,8\} \\
85 & E_{1g} & \{4\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
85 & E_{2u} & \{2,4,8\} \\
85 & E_{2g} & \{4\} \\
85 & A_u & \{2,2,2\} \\
85 & A_g & \{2,2\} \\
86 & B_u & \{2,2\} \\
86 & B_g & \{2\} \\
86 & E_{1u} & \{2,4,4\} \\
86 & E_{1g} & \{4\} \\
86 & E_{2u} & \{2,4,4\} \\
86 & E_{2g} & \{4\} \\
86 & A_u & \{2,2\} \\
86 & A_g & \{2\} \\
87 & B_u & \{2,2,2,2,2\} \\
87 & B_g & \{2,2\} \\
87 & E_{1u} & \{2,2,8,8\} \\
87 & E_{1g} & \{2\} \\
87 & E_{2u} & \{2,2,8,8\} \\
87 & E_{2g} & \{2\} \\
87 & A_u & \{2,2,2,2,2\} \\
87 & A_g & \{2,2\} \\
88 & B_u & \{2,4\} \\
88 & B_g & \{2\} \\
88 & E_{1u} & \{2,2,4\} \\
88 & E_{1g} & \{2\} \\
88 & E_{2u} & \{2,2,4\} \\
88 & E_{2g} & \{2\} \\
88 & A_u & \{2,4\} \\
88 & A_g & \{2\} \\
89 & B_2 & \{2\} \\
89 & B_1 & \{\} \\
89 & A_2 & \{2,2,2\} \\
89 & A_1 & \{\} \\
90 & B_2 & \{\} \\
90 & B_1 & \{2\} \\
90 & A_2 & \{2\} \\
90 & A_1 & \{\} \\
91 & B_2 & \{2\} \\
91 & B_1 & \{\} \\
91 & A_2 & \{2,2\} \\
91 & A_1 & \{\} \\
92 & B_2 & \{\} \\
92 & B_1 & \{\} \\
92 & A_2 & \{\} \\
92 & A_1 & \{\} \\
93 & B_2 & \{2\} \\
93 & B_1 & \{\} \\
93 & A_2 & \{2,2,2\} \\
93 & A_1 & \{\} \\
94 & B_2 & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
94 & B_1 & \{\} \\
94 & A_2 & \{\} \\
94 & A_1 & \{\} \\
95 & B_2 & \{2\} \\
95 & B_1 & \{\} \\
95 & A_2 & \{2,2\} \\
95 & A_1 & \{\} \\
96 & B_2 & \{\} \\
96 & B_1 & \{\} \\
96 & A_2 & \{\} \\
96 & A_1 & \{\} \\
97 & B_2 & \{2\} \\
97 & B_1 & \{2\} \\
97 & A_2 & \{2,2\} \\
97 & A_1 & \{\} \\
98 & B_2 & \{\} \\
98 & B_1 & \{\} \\
98 & A_2 & \{2\} \\
98 & A_1 & \{\} \\
99 & B_2 & \{\} \\
99 & B_1 & \{\} \\
99 & A_2 & \{\} \\
99 & A_1 & \{\} \\
100 & B_2 & \{\} \\
100 & B_1 & \{\} \\
100 & A_2 & \{\} \\
100 & A_1 & \{\} \\
101 & B_2 & \{\} \\
101 & B_1 & \{\} \\
101 & A_2 & \{\} \\
101 & A_1 & \{\} \\
102 & B_2 & \{\} \\
102 & B_1 & \{\} \\
102 & A_2 & \{\} \\
102 & A_1 & \{\} \\
103 & B_2 & \{2\} \\
103 & B_1 & \{2\} \\
103 & A_2 & \{\} \\
103 & A_1 & \{\} \\
104 & B_2 & \{\} \\
104 & B_1 & \{\} \\
104 & A_2 & \{\} \\
104 & A_1 & \{\} \\
105 & B_2 & \{\} \\
105 & B_1 & \{\} \\
105 & A_2 & \{\} \\
105 & A_1 & \{\} \\
106 & B_2 & \{\} \\
106 & B_1 & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
106 & A_2 & \{\} \\
106 & A_1 & \{\} \\
107 & B_2 & \{\} \\
107 & B_1 & \{\} \\
107 & A_2 & \{\} \\
107 & A_1 & \{\} \\
108 & B_2 & \{\} \\
108 & B_1 & \{2\} \\
108 & A_2 & \{\} \\
108 & A_1 & \{\} \\
109 & B_2 & \{\} \\
109 & B_1 & \{\} \\
109 & A_2 & \{\} \\
109 & A_1 & \{\} \\
110 & B_2 & \{\} \\
110 & B_1 & \{\} \\
110 & A_2 & \{\} \\
110 & A_1 & \{\} \\
111 & B_2 & \{2,2,2,2\} \\
111 & A_2 & \{2\} \\
111 & B_1 & \{2\} \\
111 & A_1 & \{\} \\
112 & B_2 & \{2,2,2\} \\
112 & A_2 & \{2,2,2\} \\
112 & B_1 & \{2\} \\
112 & A_1 & \{2\} \\
113 & B_2 & \{2\} \\
113 & A_2 & \{2\} \\
113 & B_1 & \{2\} \\
113 & A_1 & \{2\} \\
114 & B_2 & \{2\} \\
114 & A_2 & \{2\} \\
114 & B_1 & \{2\} \\
114 & A_1 & \{2\} \\
115 & B_2 & \{2,2,2\} \\
115 & A_2 & \{\} \\
115 & B_1 & \{2\} \\
115 & A_1 & \{\} \\
116 & B_2 & \{2,2\} \\
116 & A_2 & \{2,2\} \\
116 & B_1 & \{2\} \\
116 & A_1 & \{2\} \\
117 & B_2 & \{2,2\} \\
117 & A_2 & \{2,2\} \\
117 & B_1 & \{2\} \\
117 & A_1 & \{2\} \\
118 & B_2 & \{2\} \\
118 & A_2 & \{2\} \\
118 & B_1 & \{2\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
118 & A_1 & \{2\} \\
119 & B_2 & \{2,2,2\} \\
119 & A_2 & \{\} \\
119 & B_1 & \{2,2\} \\
119 & A_1 & \{\} \\
120 & B_2 & \{2,2,2\} \\
120 & A_2 & \{2,2,2\} \\
120 & B_1 & \{2\} \\
120 & A_1 & \{2,2\} \\
121 & B_2 & \{2,2\} \\
121 & A_2 & \{2\} \\
121 & B_1 & \{2\} \\
121 & A_1 & \{\} \\
122 & B_2 & \{2\} \\
122 & A_2 & \{2\} \\
122 & B_1 & \{2\} \\
122 & A_1 & \{2\} \\
123 & B_{2u} & \{2,2,2\} \\
123 & B_{2g} & \{\} \\
123 & B_{1u} & \{2\} \\
123 & B_{1g} & \{\} \\
123 & A_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
123 & A_{2g} & \{\} \\
123 & A_{1u} & \{2,2,2\} \\
123 & A_{1g} & \{\} \\
124 & B_{2u} & \{2,2,2,2\} \\
124 & B_{2g} & \{2\} \\
124 & B_{1u} & \{2,2,2\} \\
124 & B_{1g} & \{2\} \\
124 & A_{2u} & \{2,2,2,2\} \\
124 & A_{2g} & \{2\} \\
124 & A_{1u} & \{2\} \\
124 & A_{1g} & \{2\} \\
125 & B_{2u} & \{2\} \\
125 & B_{2g} & \{2\} \\
125 & B_{1u} & \{2\} \\
125 & B_{1g} & \{2\} \\
125 & A_{2u} & \{2,2,2,2\} \\
125 & A_{2g} & \{2\} \\
125 & A_{1u} & \{2\} \\
125 & A_{1g} & \{\} \\
126 & B_{2u} & \{2,2,2\} \\
126 & B_{2g} & \{2,2\} \\
126 & B_{1u} & \{2,2\} \\
126 & B_{1g} & \{2\} \\
126 & A_{2u} & \{2,2,2\} \\
126 & A_{2g} & \{2,2\} \\
126 & A_{1u} & \{2\} \\
126 & A_{1g} & \{2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
127 & B_{2u} & \{2,2\} \\
127 & B_{2g} & \{\} \\
127 & B_{1u} & \{2,2,2,2\} \\
127 & B_{1g} & \{\} \\
127 & A_{2u} & \{2,2,2,2\} \\
127 & A_{2g} & \{\} \\
127 & A_{1u} & \{2,2\} \\
127 & A_{1g} & \{\} \\
128 & B_{2u} & \{2,2,2\} \\
128 & B_{2g} & \{2\} \\
128 & B_{1u} & \{2,2,2,2\} \\
128 & B_{1g} & \{2\} \\
128 & A_{2u} & \{2,2,2,2\} \\
128 & A_{2g} & \{2\} \\
128 & A_{1u} & \{2,2,2\} \\
128 & A_{1g} & \{2\} \\
129 & B_{2u} & \{\} \\
129 & B_{2g} & \{\} \\
129 & B_{1u} & \{2\} \\
129 & B_{1g} & \{2\} \\
129 & A_{2u} & \{2,2,2\} \\
129 & A_{2g} & \{\} \\
129 & A_{1u} & \{2\} \\
129 & A_{1g} & \{\} \\
130 & B_{2u} & \{2,2\} \\
130 & B_{2g} & \{2\} \\
130 & B_{1u} & \{2,2,2\} \\
130 & B_{1g} & \{2,2\} \\
130 & A_{2u} & \{2,2\} \\
130 & A_{2g} & \{2\} \\
130 & A_{1u} & \{2\} \\
130 & A_{1g} & \{2\} \\
131 & B_{2u} & \{2,2,2\} \\
131 & B_{2g} & \{\} \\
131 & B_{1u} & \{\} \\
131 & B_{1g} & \{\} \\
131 & A_{2u} & \{2,2,2,2,2,2\} \\
131 & A_{2g} & \{\} \\
131 & A_{1u} & \{2\} \\
131 & A_{1g} & \{\} \\
132 & B_{2u} & \{2\} \\
132 & B_{2g} & \{\} \\
132 & B_{1u} & \{2\} \\
132 & B_{1g} & \{\} \\
132 & A_{2u} & \{2,2,2,2,2\} \\
132 & A_{2g} & \{\} \\
132 & A_{1u} & \{2\} \\
132 & A_{1g} & \{\} \\
133 & B_{2u} & \{2,2,2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
133 & B_{2g} & \{2,2\} \\
133 & B_{1u} & \{2,2\} \\
133 & B_{1g} & \{2\} \\
133 & A_{2u} & \{2,2,2,2\} \\
133 & A_{2g} & \{2,2,2\} \\
133 & A_{1u} & \{2\} \\
133 & A_{1g} & \{2\} \\
134 & B_{2u} & \{2\} \\
134 & B_{2g} & \{2\} \\
134 & B_{1u} & \{2\} \\
134 & B_{1g} & \{2\} \\
134 & A_{2u} & \{2,2,2,2\} \\
134 & A_{2g} & \{2\} \\
134 & A_{1u} & \{2\} \\
134 & A_{1g} & \{\} \\
135 & B_{2u} & \{2,2\} \\
135 & B_{2g} & \{\} \\
135 & B_{1u} & \{2,2,2\} \\
135 & B_{1g} & \{\} \\
135 & A_{2u} & \{2,2,2\} \\
135 & A_{2g} & \{\} \\
135 & A_{1u} & \{2,2\} \\
135 & A_{1g} & \{\} \\
136 & B_{2u} & \{2,2\} \\
136 & B_{2g} & \{\} \\
136 & B_{1u} & \{2,2,2\} \\
136 & B_{1g} & \{\} \\
136 & A_{2u} & \{2,2,2\} \\
136 & A_{2g} & \{\} \\
136 & A_{1u} & \{2,2\} \\
136 & A_{1g} & \{\} \\
137 & B_{2u} & \{\} \\
137 & B_{2g} & \{2\} \\
137 & B_{1u} & \{2\} \\
137 & B_{1g} & \{2\} \\
137 & A_{2u} & \{2,2\} \\
137 & A_{2g} & \{\} \\
137 & A_{1u} & \{2,2\} \\
137 & A_{1g} & \{\} \\
138 & B_{2u} & \{2\} \\
138 & B_{2g} & \{\} \\
138 & B_{1u} & \{2,2\} \\
138 & B_{1g} & \{2\} \\
138 & A_{2u} & \{2,2\} \\
138 & A_{2g} & \{2\} \\
138 & A_{1u} & \{2\} \\
138 & A_{1g} & \{\} \\
139 & B_{2u} & \{2\} \\
139 & B_{2g} & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
139 & B_{1u} & \{2\} \\
139 & B_{1g} & \{\} \\
139 & A_{2u} & \{2,2,2,2,2,2\} \\
139 & A_{2g} & \{\} \\
139 & A_{1u} & \{2,2\} \\
139 & A_{1g} & \{\} \\
140 & B_{2u} & \{2\} \\
140 & B_{2g} & \{\} \\
140 & B_{1u} & \{2,2\} \\
140 & B_{1g} & \{\} \\
140 & A_{2u} & \{2,2,2,2\} \\
140 & A_{2g} & \{\} \\
140 & A_{1u} & \{2\} \\
140 & A_{1g} & \{\} \\
141 & B_{2u} & \{2\} \\
141 & B_{2g} & \{2\} \\
141 & B_{1u} & \{2\} \\
141 & B_{1g} & \{2\} \\
141 & A_{2u} & \{2,2,2\} \\
141 & A_{2g} & \{\} \\
141 & A_{1u} & \{2,2\} \\
141 & A_{1g} & \{\} \\
142 & B_{2u} & \{2,2\} \\
142 & B_{2g} & \{2\} \\
142 & B_{1u} & \{2,2\} \\
142 & B_{1g} & \{2\} \\
142 & A_{2u} & \{2,2,2\} \\
142 & A_{2g} & \{2,2\} \\
142 & A_{1u} & \{2\} \\
142 & A_{1g} & \{2\} \\
143 & \text{}^1E & \{3\} \\
143 & \text{}^2E & \{3\} \\
143 & A & \{3\} \\
144 & \text{}^1E & \{\} \\
144 & \text{}^2E & \{\} \\
144 & A & \{\} \\
145 & \text{}^1E & \{\} \\
145 & \text{}^2E & \{\} \\
145 & A & \{\} \\
146 & \text{}^1E & \{\} \\
146 & \text{}^2E & \{\} \\
146 & A & \{\} \\
147 & \text{}^1E_u & \{2,4,24\} \\
147 & \text{}^1E_g & \{3\} \\
147 & \text{}^2E_u & \{2,4,24\} \\
147 & \text{}^2E_g & \{3\} \\
147 & A_u & \{2,4,24\} \\
147 & A_g & \{3\} \\
148 & \text{}^1E_u & \{2,4,8\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
148 & \text{}^1E_g & \{\} \\
148 & \text{}^2E_u & \{2,4,8\} \\
148 & \text{}^2E_g & \{\} \\
148 & A_u & \{2,4,8\} \\
148 & A_g & \{\} \\
149 & A_2 & \{2\} \\
149 & A_1 & \{\} \\
150 & A_2 & \{2\} \\
150 & A_1 & \{\} \\
151 & A_2 & \{2\} \\
151 & A_1 & \{\} \\
152 & A_2 & \{2\} \\
152 & A_1 & \{\} \\
153 & A_2 & \{2\} \\
153 & A_1 & \{\} \\
154 & A_2 & \{2\} \\
154 & A_1 & \{\} \\
155 & A_2 & \{2\} \\
155 & A_1 & \{\} \\
156 & A_2 & \{\} \\
156 & A_1 & \{\} \\
157 & A_2 & \{\} \\
157 & A_1 & \{\} \\
158 & A_2 & \{\} \\
158 & A_1 & \{\} \\
159 & A_2 & \{\} \\
159 & A_1 & \{\} \\
160 & A_2 & \{\} \\
160 & A_1 & \{\} \\
161 & A_2 & \{\} \\
161 & A_1 & \{\} \\
162 & A_{2u} & \{2,2,2,2,4\} \\
162 & A_{2g} & \{\} \\
162 & A_{1u} & \{2,2,4\} \\
162 & A_{1g} & \{\} \\
163 & A_{2u} & \{2,4\} \\
163 & A_{2g} & \{\} \\
163 & A_{1u} & \{4\} \\
163 & A_{1g} & \{\} \\
164 & A_{2u} & \{2,2,2,2,4\} \\
164 & A_{2g} & \{\} \\
164 & A_{1u} & \{2,2,4\} \\
164 & A_{1g} & \{\} \\
165 & A_{2u} & \{2,4\} \\
165 & A_{2g} & \{\} \\
165 & A_{1u} & \{4\} \\
165 & A_{1g} & \{\} \\
166 & A_{2u} & \{2,2,2,2,4\} \\
166 & A_{2g} & \{\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
166 & A_{1u} & \{2,2,4\} \\
166 & A_{1g} & \{\} \\
167 & A_{2u} & \{2,4\} \\
167 & A_{2g} & \{\} \\
167 & A_{1u} & \{4\} \\
167 & A_{1g} & \{\} \\
168 & B & \{12\} \\
168 & \text{}^2E_1 & \{3\} \\
168 & \text{}^1E_1 & \{3\} \\
168 & \text{}^1E_2 & \{12\} \\
168 & \text{}^2E_2 & \{12\} \\
168 & A & \{3\} \\
169 & B & \{\} \\
169 & \text{}^2E_1 & \{\} \\
169 & \text{}^1E_1 & \{\} \\
169 & \text{}^1E_2 & \{\} \\
169 & \text{}^2E_2 & \{\} \\
169 & A & \{\} \\
170 & B & \{\} \\
170 & \text{}^2E_1 & \{\} \\
170 & \text{}^1E_1 & \{\} \\
170 & \text{}^1E_2 & \{\} \\
170 & \text{}^2E_2 & \{\} \\
170 & A & \{\} \\
171 & B & \{4\} \\
171 & \text{}^2E_1 & \{\} \\
171 & \text{}^1E_1 & \{\} \\
171 & \text{}^1E_2 & \{4\} \\
171 & \text{}^2E_2 & \{4\} \\
171 & A & \{\} \\
172 & B & \{4\} \\
172 & \text{}^2E_1 & \{\} \\
172 & \text{}^1E_1 & \{\} \\
172 & \text{}^1E_2 & \{4\} \\
172 & \text{}^2E_2 & \{4\} \\
172 & A & \{\} \\
173 & B & \{3\} \\
173 & \text{}^2E_1 & \{3\} \\
173 & \text{}^1E_1 & \{3\} \\
173 & \text{}^1E_2 & \{3\} \\
173 & \text{}^2E_2 & \{3\} \\
173 & A & \{3\} \\
174 & \text{}^1\text{E'} & \{3,3,3\} \\
174 & \text{}^1\text{E''} & \{6\} \\
174 & \text{}^2\text{E'} & \{3,3,3\} \\
174 & \text{}^2\text{E''} & \{6\} \\
174 & A'' & \{6\} \\
174 & A' & \{3,3,3\} \\
175 & B_u & \{12,12,12\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
175 & B_g & \{6\} \\
175 & \text{}^2E_{1u} & \{2,2,2,12\} \\
175 & \text{}^2E_{1g} & \{3,3,3\} \\
175 & \text{}^1E_{1u} & \{2,2,2,12\} \\
175 & \text{}^1E_{1g} & \{3,3,3\} \\
175 & \text{}^1E_{2u} & \{12,12,12\} \\
175 & \text{}^1E_{2g} & \{6\} \\
175 & \text{}^2E_{2u} & \{12,12,12\} \\
175 & \text{}^2E_{2g} & \{6\} \\
175 & A_u & \{2,2,2,12\} \\
175 & A_g & \{3,3,3\} \\
176 & B_u & \{3,12\} \\
176 & B_g & \{3\} \\
176 & \text{}^2E_{1u} & \{2,12\} \\
176 & \text{}^2E_{1g} & \{3,3\} \\
176 & \text{}^1E_{1u} & \{2,12\} \\
176 & \text{}^1E_{1g} & \{3,3\} \\
176 & \text{}^1E_{2u} & \{3,12\} \\
176 & \text{}^1E_{2g} & \{3\} \\
176 & \text{}^2E_{2u} & \{3,12\} \\
176 & \text{}^2E_{2g} & \{3\} \\
176 & A_u & \{2,12\} \\
176 & A_g & \{3,3\} \\
177 & B_1 & \{2\} \\
177 & B_2 & \{2\} \\
177 & A_2 & \{2,2\} \\
177 & A_1 & \{\} \\
178 & B_1 & \{\} \\
178 & B_2 & \{\} \\
178 & A_2 & \{2\} \\
178 & A_1 & \{\} \\
179 & B_1 & \{\} \\
179 & B_2 & \{\} \\
179 & A_2 & \{2\} \\
179 & A_1 & \{\} \\
180 & B_1 & \{2\} \\
180 & B_2 & \{2\} \\
180 & A_2 & \{2,2\} \\
180 & A_1 & \{\} \\
181 & B_1 & \{2\} \\
181 & B_2 & \{2\} \\
181 & A_2 & \{2,2\} \\
181 & A_1 & \{\} \\
182 & B_1 & \{\} \\
182 & B_2 & \{\} \\
182 & A_2 & \{2\} \\
182 & A_1 & \{\} \\
183 & B_2 & \{2\} \\
183 & B_1 & \{2\} \\
\end{array}&&
\begin{array}{ccc}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline
183 & A_2 & \{\} \\
183 & A_1 & \{\} \\
184 & B_2 & \{4\} \\
184 & B_1 & \{4\} \\
184 & A_2 & \{\} \\
184 & A_1 & \{\} \\
185 & B_2 & \{\} \\
185 & B_1 & \{\} \\
185 & A_2 & \{\} \\
185 & A_1 & \{\} \\
186 & B_2 & \{\} \\
186 & B_1 & \{\} \\
186 & A_2 & \{\} \\
186 & A_1 & \{\} \\
187 & A''_2 & \{2,2,2,2,2\} \\
187 & A'_2 & \{\} \\
187 & A''_1 & \{2,2,2\} \\
187 & A'_1 & \{\} \\
188 & A''_2 & \{2\} \\
188 & A'_2 & \{3\} \\
188 & A''_1 & \{\} \\
188 & A'_1 & \{3\} \\
189 & A''_2 & \{2,2,2\} \\
189 & A'_2 & \{\} \\
189 & A''_1 & \{2\} \\
189 & A'_1 & \{\} \\
190 & A''_2 & \{2\} \\
190 & A'_2 & \{3\} \\
190 & A''_1 & \{\} \\
190 & A'_1 & \{3\} \\
191 & B_{1u} & \{2,2,2\} \\
191 & B_{1g} & \{2\} \\
191 & B_{2u} & \{2,2,2\} \\
191 & B_{2g} & \{2\} \\
191 & A_{2u} & \{2,2,2,2,2,2,2,2\} \\
191 & A_{2g} & \{\} \\
191 & A_{1u} & \{2,2,2,2\} \\
191 & A_{1g} & \{\} \\
192 & B_{1u} & \{2,12\} \\
192 & B_{1g} & \{2\} \\
192 & B_{2u} & \{2,12\} \\
192 & B_{2g} & \{2\} \\
192 & A_{2u} & \{2,2,2\} \\
192 & A_{2g} & \{3\} \\
192 & A_{1u} & \{2\} \\
192 & A_{1g} & \{3\} \\
193 & B_{1u} & \{2\} \\
193 & B_{1g} & \{\} \\
193 & B_{2u} & \{2\} \\
\end{array}
\end{align*}
\end{table}

\begin{table}
\begin{align*}
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
193 & B_{2g} & \{\} \\
193 & A_{2u} & \{2,2,2,2\} \\
193 & A_{2g} & \{\} \\
193 & A_{1u} & \{2,2\} \\
193 & A_{1g} & \{\} \\
194 & B_{1u} & \{2\} \\
194 & B_{1g} & \{2\} \\
194 & B_{2u} & \{2\} \\
194 & B_{2g} & \{2\} \\
194 & A_{2u} & \{2,2,2,2,2\} \\
194 & A_{2g} & \{\} \\
194 & A_{1u} & \{2,2,2\} \\
194 & A_{1g} & \{\} \\
195 & \text{}^2E & \{\} \\
195 & \text{}^1E & \{\} \\
195 & A & \{\} \\
196 & \text{}^2E & \{\} \\
196 & \text{}^1E & \{\} \\
196 & A & \{\} \\
197 & \text{}^2E & \{\} \\
197 & \text{}^1E & \{\} \\
197 & A & \{\} \\
198 & \text{}^2E & \{\} \\
198 & \text{}^1E & \{\} \\
198 & A & \{\} \\
199 & \text{}^2E & \{\} \\
199 & \text{}^1E & \{\} \\
199 & A & \{\} \\
200 & \text{}^2E_u & \{2\} \\
200 & \text{}^2E_g & \{\} \\
200 & \text{}^1E_u & \{2\} \\
200 & \text{}^1E_g & \{\} \\
200 & A_u & \{2\} \\
200 & A_g & \{\} \\
201 & \text{}^2E_u & \{2\} \\
201 & \text{}^2E_g & \{\} \\
201 & \text{}^1E_u & \{2\} \\
201 & \text{}^1E_g & \{\} \\
201 & A_u & \{2\} \\
201 & A_g & \{\} \\
202 & \text{}^2E_u & \{2,2\} \\
202 & \text{}^2E_g & \{\} \\
202 & \text{}^1E_u & \{2,2\} \\
202 & \text{}^1E_g & \{\} \\
202 & A_u & \{2,2\} \\
202 & A_g & \{\} \\
203 & \text{}^2E_u & \{4\} \\
203 & \text{}^2E_g & \{\} \\
203 & \text{}^1E_u & \{4\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
203 & \text{}^1E_g & \{\} \\
203 & A_u & \{4\} \\
203 & A_g & \{\} \\
204 & \text{}^2E_u & \{2,2\} \\
204 & \text{}^2E_g & \{\} \\
204 & \text{}^1E_u & \{2,2\} \\
204 & \text{}^1E_g & \{\} \\
204 & A_u & \{2,2\} \\
204 & A_g & \{\} \\
205 & \text{}^2E_u & \{4\} \\
205 & \text{}^2E_g & \{\} \\
205 & \text{}^1E_u & \{4\} \\
205 & \text{}^1E_g & \{\} \\
205 & A_u & \{4\} \\
205 & A_g & \{\} \\
206 & \text{}^2E_u & \{2\} \\
206 & \text{}^2E_g & \{\} \\
206 & \text{}^1E_u & \{2\} \\
206 & \text{}^1E_g & \{\} \\
206 & A_u & \{2\} \\
206 & A_g & \{\} \\
207 & A_2 & \{\} \\
207 & A_1 & \{\} \\
208 & A_2 & \{\} \\
208 & A_1 & \{\} \\
209 & A_2 & \{2\} \\
209 & A_1 & \{\} \\
210 & A_2 & \{\} \\
210 & A_1 & \{\} \\
211 & A_2 & \{2\} \\
211 & A_1 & \{\} \\
212 & A_2 & \{\} \\
212 & A_1 & \{\} \\
213 & A_2 & \{\} \\
213 & A_1 & \{\} \\
214 & A_2 & \{\} \\
214 & A_1 & \{\} \\
215 & A_2 & \{2\} \\
215 & A_1 & \{\} \\
216 & A_2 & \{2,2\} \\
216 & A_1 & \{\} \\
217 & A_2 & \{2\} \\
217 & A_1 & \{\} \\
218 & A_2 & \{2\} \\
218 & A_1 & \{2\} \\
219 & A_2 & \{2\} \\
219 & A_1 & \{2,2\} \\
220 & A_2 & \{2\} \\
220 & A_1 & \{2\} \\
\end{array}&&
\begin{array}{lll}
\mbox{SG}&\mbox{Irrep}&X^{\text{BdG}}\\
\hline 
221 & A_{2u} & \{2,2\} \\
221 & A_{2g} & \{\} \\
221 & A_{1u} & \{2,2,2,2\} \\
221 & A_{1g} & \{\} \\
222 & A_{2u} & \{2,2\} \\
222 & A_{2g} & \{2\} \\
222 & A_{1u} & \{2\} \\
222 & A_{1g} & \{2\} \\
223 & A_{2u} & \{\} \\
223 & A_{2g} & \{\} \\
223 & A_{1u} & \{2\} \\
223 & A_{1g} & \{\} \\
224 & A_{2u} & \{2,2\} \\
224 & A_{2g} & \{2\} \\
224 & A_{1u} & \{2,2\} \\
224 & A_{1g} & \{\} \\
225 & A_{2u} & \{2,2\} \\
225 & A_{2g} & \{\} \\
225 & A_{1u} & \{2,2,2\} \\
225 & A_{1g} & \{\} \\
226 & A_{2u} & \{2\} \\
226 & A_{2g} & \{\} \\
226 & A_{1u} & \{2\} \\
226 & A_{1g} & \{\} \\
227 & A_{2u} & \{2,2\} \\
227 & A_{2g} & \{2\} \\
227 & A_{1u} & \{2,2,2\} \\
227 & A_{1g} & \{\} \\
228 & A_{2u} & \{2,2\} \\
228 & A_{2g} & \{2\} \\
228 & A_{1u} & \{2\} \\
228 & A_{1g} & \{2\} \\
229 & A_{2u} & \{2,2\} \\
229 & A_{2g} & \{\} \\
229 & A_{1u} & \{2,2,2\} \\
229 & A_{1g} & \{\} \\
230 & A_{2u} & \{2,2\} \\
230 & A_{2g} & \{2\} \\
230 & A_{1u} & \{2\} \\
230 & A_{1g} & \{2\} \\
&&\\
&&\\
&&\\
&&\\
&&\\
&&\\
&&\\
&&\\
&&\\
\end{array}
